IR nebulae around bright massive stars as indicators for binary interactions

Recent studies show that more than 70% of massive stars do not evolve as effectively single stars, but as members of interacting binary systems. The evolution of these stars is thus strongly altered compared to similar but isolated objects. We investigate the occurrence of parsec-scale mid-infrared nebulae around early-type stars. If they exist over a wide range of stellar properties, one possible overarching explanation is non-conservative mass transfer in binary interactions, or stellar mergers. For ~3850 stars (all OBA stars in the Bright Star Catalogue [BSC], Be stars, BeXRBs, and Be+sdO systems), we visually inspect WISE 22 $\mu$m images. Based on nebular shape and relative position, we distinguish five categories: offset bow shocks structurally aligned with the stellar space velocity, unaligned offset bow shocks, and centered, unresolved, and not classified nebulae. In the BSC, we find that 28%, 13%, and 0.4% of all O, B, and A stars, respectively, possess associated infrared (IR) nebulae. Additionally, 34/234 Be stars, 4/72 BeXRBs, and 3/17 Be+sdO systems are associated with IR nebulae. Aligned or unaligned bow shocks result from high relative velocities between star and interstellar medium (ISM) that are dominated by the star or the ISM, respectively. About 13% of the centered nebulae could be bow shocks seen head- or tail-on. For the rest, the data disfavor explanations as remains of parental disks, supernova remnants of a previous companion, and dust production in stellar winds. The existence of centered nebulae also at high Galactic latitudes strongly limits the global risk of coincidental alignments with condensations in the ISM. Mass loss during binary evolution seems a viable mechanism for the formation of at least some of these nebulae. In total, about 29% of the IR nebulae (2% of all OBA stars in the BSC) may find their explanation in the context of binary evolution.

==> (inline-0) <==
\begin{longtable}{llllrcrrrrrrrrr}
\caption{Compilation of all parameter values from the literature. In the first column we list the identifier of the star, taken from the BSC, while the second and third columns give the stellar coordinates from SIMBAD. The column 'HD' corresponds to the HD number, while the column 'V' is the apparent V-band magnitude, also taken from SIMBAD. In the column 'spectype', we provide the spectral classification listed in SIMBAD. Parallaxes $p$ with their uncertainties $\Delta$p (columns 7 and 8) and proper motions $\mu_{Ra}$ with uncertainties $\Delta \mu_{Ra}$ and $\mu_{Dec}$ with uncertainties $\Delta \mu_{Dec}$ (columns 9 to 12) are taken from the Hipparcos catalogue \citep{VanLeeuwen2007} if available. Proper motions were converted to the rest frame of the local ISM by correcting for the Galactic rotation following \citet{Comeron2007}. Radial velocities $RV$ and uncertainties $\Delta\,RV$ (columns 13 and 14) are mainly taken from \citet{Gontcharov2006}. For stars that are not included in this catalogue, we took radial velocities from \citet{Kharchenko2007} or \citet{Pourbaix2004}, indicated by the year in the column 'ref'.}
\label{Tab:lit_table}\\
\hline
Identifier & RA & DEC & HD & V & spectype & p & $\Delta$p& $\mu_{RA}$ & $\Delta \mu_{RA}$ & $\mu_{DEC}$ & $\Delta \mu_{DEC}$ & $RV$ & $\Delta\,RV$ & ref \\ 
       & [J2000]& [J2000]  &  & [mag] & & [mas] & [mas] & [mas\,yr$^{-1}$]& [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$]& [mas\,yr$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & \\ \hline
\endfirsthead
\caption{continued.}\\
\hline
Identifier & RA & DEC & HD & V & spectype & p & $\Delta$p& $\mu_{RA}$ & $\Delta \mu_{RA}$ & $\mu_{DEC}$ & $\Delta \mu_{DEC}$ & $RV$ & $\Delta\,RV$ & ref\\ 
       & [J2000]& [J2000]  &  & [mag] & & [mas] & [mas] & [mas\,yr$^{-1}$]& [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$]& [mas\,yr$^{-1}$] & [km\,s$^{-1}$] & [km\,s$^{-1}$] & \\ \hline
\endhead
\hline
\endfoot
HR 38 & 00 12 50.25 & +37 41 37.2 & 829 & 6.7 & B3III & 1.80 & 0.42 & 1.76 & 0.46 & -2.65 & 0.30 & -5.5 & 2.4 &  \\
HD 1976 & 00 24 15.66 & +52 01 11.7 & 1976 & 5.6 & B5IV & 3.26 & 0.63 & 13.62 & 0.43 & -3.92 & 0.33 & -15.8 & 2.3 &  \\
HD 2626 & 00 30 19.93 & +59 58 39.2 & 2626 & 5.9 & B7IV & 4.24 & 0.50 & 16.26 & 0.45 & -3.29 & 0.38 & -17.4 & 0.9 &  \\
lam Cas & 00 31 46.36 & +54 31 20.2 & 2772 & 4.8 & B8Vn & 8.64 & 0.43 & 41.20 & 0.29 & -16.54 & 0.35 & -12.2 & 1.3 & 2007 \\
kap Cas & 00 32 59.99 & +62 55 54.4 & 2905 & 4.2 & B1Ia & 0.73 & 0.17 & 3.65 & 0.17 & -2.07 & 0.16 & 0.3 & 0.8 &  \\
53 Psc & 00 36 47.31 & +15 13 54.2 & 3379 & 5.9 & B2.5IV & 3.14 & 0.30 & 0.85 & 0.29 & -13.68 & 0.23 & -8.0 & 0.9 &  \\
zet Cas & 00 36 58.28 & +53 53 48.9 & 3360 & 3.7 & B2IV & 5.50 & 0.16 & 17.38 & 0.13 & -9.86 & 0.11 & -0.2 & 0.1 &  \\
ksi Cas & 00 42 04.00 & +50 30 45.1 & 3901 & 4.8 & B2V & 2.28 & 0.51 & 12.24 & 0.38 & -6.58 & 0.32 & -10.6 & 7.4 & 2007 \\
HR 241 & 00 51 33.79 & +51 34 17.1 & 4881 & 6.2 & B9.5V & 3.26 & 0.36 & -3.59 & 0.30 & -10.45 & 0.24 & -13.7 & 2.9 &  \\
gam Cas & 00 56 42.53 & +60 43 00.3 & 5394 & 2.4 & B0.5IVpe & 5.32 & 0.56 & 25.65 & 0.48 & -3.82 & 0.37 & -4.8 & 1.9 &  \\
HR 287 & 01 02 18.47 & +51 02 05.8 & 6028 & 6.5 & A3V & 4.42 & 0.56 & -4.08 & 0.38 & -12.49 & 0.28 & 6.4 & 2.9 &  \\
tau And & 01 40 34.82 & +40 34 37.4 & 10205 & 4.9 & B5III & 4.58 & 0.25 & 15.99 & 0.20 & -23.76 & 0.16 & -13.9 & 2.6 &  \\
HR 482 & 01 42 17.70 & +58 37 39.9 & 10293 & 6.3 & B7III & 1.67 & 0.54 & 14.15 & 0.57 & -8.19 & 0.44 & -1.0 & 1.9 &  \\
phi Per & 01 43 39.64 & +50 41 19.4 & 10516 & 4.1 & B1.5V:e-shell & 4.54 & 0.20 & 24.59 & 0.14 & 14.01 & 0.13 & -4.0 & 2.1 &  \\
1 Per & 01 51 59.32 & +55 08 50.6 & 11241 & 5.5 & B1.5V & 2.52 & 0.33 & 12.05 & 0.25 & -9.18 & 0.28 & -5.4 & 2.0 & 2007 \\
g Per & 02 02 18.11 & +54 29 15.1 & 12303 & 5.0 & B8III & 4.48 & 0.23 & 34.32 & 0.21 & -3.27 & 0.18 & -2.3 & 3.1 &  \\
35 Ari & 02 43 27.11 & +27 42 25.7 & 16908 & 4.7 & B3V & 9.51 & 0.85 & 2.06 & 1.03 & -10.37 & 0.53 & 13.0 & 10.0 & 2007 \\
pi. Cet & 02 44 07.35 & -13 51 31.3 & 17081 & 4.2 & B7IV & 8.30 & 0.21 & -8.62 & 0.25 & -9.07 & 0.20 & 14.3 & 0.4 &  \\
HD 18537 & 03 00 52.21 & +52 21 06.2 & 18537 & 5.2 & B7V & 7.11 & 1.16 & 30.21 & 1.14 & -28.38 & 1.17 & -4.3 & 1.7 &  \\
HD 18538 & 03 00 53.52 & +52 21 07.3 & 18538 & 6.7 & B9V & 9.29 & 1.38 & 30.18 & 1.26 & -28.29 & 1.30 & -4.3 & 1.7 &  \\
53 Ari & 03 07 25.67 & +17 52 48.0 & 19374 & 6.1 & B1.5V & 3.92 & 0.79 & -24.32 & 1.07 & 7.46 & 0.70 & 21.7 & 1.5 &  \\
55 Ari & 03 09 36.74 & +29 04 37.5 & 19548 & 5.7 & B8III & 3.09 & 0.49 & 22.72 & 0.38 & -12.43 & 0.34 & -2.0 & 4.3 &  \\
HR 950 & 03 12 09.56 & +42 22 33.2 & 19736 & 6.1 & B5V & 4.99 & 0.40 & 16.95 & 0.37 & -19.25 & 0.34 & 5.6 & 2.9 &  \\
HD 20041 & 03 15 47.97 & +57 08 26.2 & 20041 & 5.8 & A0Ia & 1.14 & 0.42 & -1.02 & 0.49 & -3.01 & 0.38 & -11.9 & 2.9 &  \\
29 Per & 03 18 37.74 & +50 13 19.8 & 20365 & 5.2 & B3V & 5.12 & 0.29 & 22.41 & 0.25 & -24.58 & 0.27 & -1.5 & 0.9 &  \\
HD 20336 & 03 19 59.27 & +65 39 08.3 & 20336 & 4.8 & B2.5Vn(e) & 4.28 & 0.48 & 11.25 & 0.33 & -14.56 & 0.50 & -3.4 & 3.5 &  \\
HD 21291 & 03 29 04.13 & +59 56 25.2 & 21291 & 4.2 & B9Ia & 1.68 & 0.50 & -2.24 & 0.40 & -0.90 & 0.39 & -5.1 & 0.4 &  \\
HD 21389 & 03 29 54.74 & +58 52 43.5 & 21389 & 4.5 & A0Ia & 1.30 & 0.56 & -1.79 & 0.49 & -1.09 & 0.52 & -6.2 & 0.4 &  \\
HR 1092 & 03 30 51.71 & -66 29 23.0 & 22252 & 5.8 & B8IV & 3.76 & 0.18 & 16.98 & 0.18 & 1.42 & 0.23 & 11.7 & 4.0 &  \\
HR 1074 & 03 32 40.02 & +35 27 42.2 & 21856 & 5.9 & B1V & 1.48 & 0.34 & -8.28 & 0.42 & 3.44 & 0.34 & 28.1 & 2.1 &  \\
o Per & 03 42 22.65 & +33 57 54.1 & 22951 & 5.0 & B0.5V & 3.09 & 0.21 & 2.71 & 0.28 & -5.91 & 0.21 & 22.0 & 1.5 &  \\
del Per & 03 42 55.50 & +47 47 15.2 & 22928 & 3.0 & B5III & 6.32 & 0.47 & 25.58 & 0.43 & -43.06 & 0.38 & 4.0 & 3.7 & 2007 \\
17 Tau & 03 44 52.54 & +24 06 48.0 & 23302 & 3.7 & B6IIIe & 8.06 & 0.25 & 20.84 & 0.28 & -46.06 & 0.23 & 6.7 & 1.4 &  \\
18 Tau & 03 45 09.74 & +24 50 21.3 & 23324 & 5.6 & B8V & 7.97 & 0.37 & 20.36 & 0.45 & -46.52 & 0.41 & 4.8 & 0.8 &  \\
20 Tau & 03 45 49.61 & +24 22 03.9 & 23408 & 3.9 & B8III & 8.51 & 0.28 & 20.95 & 0.31 & -45.98 & 0.28 & 7.4 & 0.5 &  \\
eta Tau & 03 47 29.08 & +24 06 18.5 & 23630 & 2.9 & B7III & 8.09 & 0.42 & 19.34 & 0.39 & -43.67 & 0.33 & 5.4 & 1.2 &  \\
HD 23625 & 03 47 52.67 & +33 35 59.5 & 23625 & 6.7 & B3V+B8.5V & 3.07 & 0.82 & 4.16 & 0.92 & -5.16 & 0.84 & 20.0 & 2.0 & 2007 \\
e Tau & 03 48 16.27 & +11 08 35.9 & 23793 & 5.1 & B3V & 7.19 & 0.76 & 26.00 & 0.71 & -28.84 & 0.57 & 16.2 & 0.1 &  \\
27 Tau & 03 49 09.74 & +24 03 12.3 & 23850 & 3.6 & B8III & 8.53 & 0.39 & 17.70 & 0.36 & -44.18 & 0.32 & -0.4 & 10.0 & 2007 \\
HD 24131 & 03 51 53.72 & +34 21 32.8 & 24131 & 5.8 & B1V & 3.87 & 0.36 & 5.62 & 0.43 & -3.65 & 0.38 & 20.6 & 0.7 &  \\
31 Tau & 03 52 00.23 & +06 32 05.7 & 24263 & 5.8 & B5V & 4.19 & 0.93 & 9.25 & 1.32 & -3.59 & 1.25 & 15.7 & 1.8 & 2007 \\
eps Per & 03 57 51.23 & +40 00 36.8 & 24760 & 2.9 & B1.5III & 5.11 & 0.23 & 14.06 & 0.26 & -23.78 & 0.17 & -0.5 & 1.1 &  \\
ksi Per & 03 58 57.90 & +35 47 27.7 & 24912 & 4.1 & O7.5III(n)((f)) & 2.62 & 0.51 & 3.62 & 0.61 & 1.74 & 0.50 & 65.4 & 0.8 &  \\
lam Tau & 04 00 40.82 & +12 29 25.2 & 25204 & 3.4 & B4IV & 6.74 & 0.17 & -8.02 & 0.24 & -14.42 & 0.16 & 13.4 & 4.0 &  \\
35 Eri & 04 01 32.05 & -01 32 58.8 & 25340 & 5.3 & B5III/IV & 7.88 & 0.27 & 27.74 & 0.36 & -14.69 & 0.34 & 15.7 & 0.8 &  \\
40 Tau & 04 03 44.61 & +05 26 08.2 & 25558 & 5.3 & B5V & 5.09 & 0.32 & 2.18 & 0.48 & -5.56 & 0.41 & 13.0 & 0.8 &  \\
lam Per & 04 06 35.04 & +50 21 04.6 & 25642 & 4.3 & A0IVn & 7.73 & 0.22 & -12.75 & 0.19 & -35.60 & 0.16 & 6.1 & 2.7 &  \\
41 Tau & 04 06 36.41 & +27 35 59.6 & 25823 & 5.2 & Ap & 7.76 & 0.36 & 21.88 & 0.39 & -52.34 & 0.33 & 2.3 & 4.2 &  \\
HR 1307 & 04 13 34.57 & +10 12 44.8 & 26676 & 6.2 & B8V & 7.56 & 0.81 & 21.49 & 1.42 & -25.44 & 1.05 & 7.6 & 0.8 & 2007 \\
mu. Tau & 04 15 32.06 & +08 53 32.5 & 26912 & 4.3 & B3IV & 7.16 & 0.34 & 19.46 & 0.34 & -22.11 & 0.29 & 16.3 & 0.6 &  \\
HD 27192 & 04 20 11.51 & +50 55 15.4 & 27192 & 5.5 & B1.5IV & 3.01 & 0.38 & 1.19 & 0.39 & -7.52 & 0.33 & -17.8 & 2.7 &  \\
d Per & 04 21 33.17 & +46 29 56.0 & 27396 & 4.8 & B4IV & 6.43 & 0.28 & 20.06 & 0.29 & -35.45 & 0.23 & 7.3 & 0.9 &  \\
72 Tau & 04 27 17.45 & +22 59 46.8 & 28149 & 5.5 & B7V & 8.63 & 0.34 & -0.71 & 0.37 & -14.46 & 0.35 & 7.3 & 2.6 &  \\
HR 1415 & 04 28 32.12 & +01 22 51.0 & 28375 & 5.5 & B5III/IV & 8.52 & 0.35 & 17.81 & 0.42 & -21.50 & 0.47 & 18.0 & 4.3 &  \\
del Cae & 04 30 50.10 & -44 57 13.5 & 28873 & 5.1 & B2IV/V & 4.63 & 0.19 & 1.64 & 0.21 & -3.09 & 0.23 & 14.2 & 0.8 &  \\
alf Cam & 04 54 03.01 & +66 20 33.6 & 30614 & 4.3 & O9Ia & 0.52 & 0.19 & -0.13 & 0.14 & 6.89 & 0.15 & 13.0 & 10.0 & 2007 \\
HR 1640 & 05 03 52.12 & -14 22 12.8 & 32612 & 6.4 & B2IV & 1.76 & 0.41 & 1.65 & 0.34 & 3.02 & 0.32 & 16.0 & 4.3 &  \\
11 Cam & 05 06 08.45 & +58 58 20.5 & 32343 & 5.1 & B3Ve & 4.76 & 0.31 & -7.31 & 0.26 & -7.85 & 0.22 & -11.0 & 0.8 &  \\
105 Tau & 05 07 55.44 & +21 42 17.4 & 32991 & 5.9 & B2Ve & 3.02 & 0.44 & 2.56 & 0.51 & -5.08 & 0.29 & 16.4 & 1.0 &  \\
lam Eri & 05 09 08.78 & -08 45 14.7 & 33328 & 4.3 & B2IVne & 4.02 & 0.18 & 0.25 & 0.16 & -1.97 & 0.11 & 2.0 & 4.2 &  \\
HD 34078 & 05 16 18.15 & +34 18 44.3 & 34078 & 6.0 & O9.5V & 1.74 & 0.72 & -3.58 & 0.72 & 43.73 & 0.39 & 56.7 & 0.6 & 2007 \\
tau Ori & 05 17 36.39 & -06 50 39.9 & 34503 & 3.6 & B5III & 6.60 & 0.15 & -17.61 & 0.16 & -9.24 & 0.11 & 20.1 & 2.7 &  \\
15 Cam & 05 19 27.86 & +58 07 02.5 & 34233 & 6.1 & B5V & 4.15 & 0.54 & 6.78 & 0.49 & -17.02 & 0.40 & 6.7 & 3.7 & 2007 \\
HR 1763 & 05 21 43.56 & +08 25 42.8 & 34989 & 5.8 & B1V & 2.29 & 0.36 & -1.46 & 0.44 & -2.37 & 0.32 & 25.3 & 3.5 &  \\
115 Tau & 05 27 10.09 & +17 57 44.0 & 35671 & 5.4 & B5V & 5.94 & 0.34 & 7.70 & 0.40 & -20.54 & 0.21 & 14.9 & 0.9 &  \\
o Tau & 05 27 38.08 & +21 56 13.1 & 35708 & 4.9 & B2.5V & 5.22 & 0.21 & 0.05 & 0.24 & -7.06 & 0.12 & 16.5 & 0.1 &  \\
ups Ori & 05 31 55.86 & -07 18 05.5 & 36512 & 4.6 & O9.7V & 1.14 & 0.25 & -0.10 & 0.18 & -4.87 & 0.14 & 17.1 & 2.5 &  \\
HR 1847 & 05 32 14.14 & +17 03 29.2 & 36408 & 6.1 & B7III & 1.09 & 2.04 & -4.01 & 2.63 & -11.79 & 1.34 & 15.0 & 4.3 &  \\
HR 1861 & 05 32 41.35 & -01 35 30.6 & 36591 & 5.3 & B2II/III & 2.09 & 0.80 & -1.95 & 0.67 & 0.80 & 0.40 & 34.3 & 0.7 & 2007 \\
VV Ori & 05 33 31.45 & -01 09 21.9 & 36695 & 5.3 & B9IV/V & 2.22 & 0.35 & -0.82 & 0.33 & -1.07 & 0.18 & 3.3 & 10.0 & 2007 \\
120 Tau & 05 33 31.63 & +18 32 24.8 & 36576 & 5.7 & B2IV-Ve & 2.10 & 0.32 & 2.78 & 0.41 & -0.05 & 0.14 & 41.0 & 4.0 &  \\
phi01 Ori & 05 34 49.24 & +09 29 22.5 & 36822 & 4.4 & B0III & 3.00 & 0.25 & 0.27 & 0.29 & -2.26 & 0.12 & 33.2 & 10.0 & 2007 \\
c Ori & 05 35 23.16 & -04 50 18.1 & 37018 & 4.6 & B1V & 3.69 & 1.20 & 4.52 & 1.08 & -7.11 & 0.66 & 28.4 & 3.4 &  \\
121 Tau & 05 35 27.13 & +24 02 22.5 & 36819 & 5.4 & B2.5IV & 5.90 & 0.22 & 15.52 & 0.31 & -19.67 & 0.12 & 16.8 & 0.9 &  \\
sig Ori & 05 38 44.78 & -02 36 00.1 & 37468 & 3.8 & O9.5V & 3.04 & 8.92 & 22.63 & 10.83 & 13.45 & 5.09 & 29.9 & 1.6 & 2007 \\
ome Ori & 05 39 11.14 & +04 07 17.3 & 37490 & 4.6 & B3Ve & 2.36 & 0.29 & 0.84 & 0.28 & 0.00 & 0.16 & 20.5 & 0.9 &  \\
125 Tau & 05 39 44.20 & +25 53 49.5 & 37438 & 5.2 & B3IV & 7.63 & 0.33 & 11.04 & 0.36 & -23.59 & 0.20 & 16.5 & 1.9 &  \\
133 Tau & 05 47 42.91 & +13 53 58.6 & 38622 & 5.3 & B2IV-V & 5.15 & 0.36 & 4.97 & 0.36 & -12.95 & 0.25 & 26.2 & 0.7 &  \\
HR 2058 & 05 54 34.70 & -04 03 53.0 & 39777 & 6.5 & B2III/IV & 2.60 & 0.49 & 2.75 & 0.54 & -1.15 & 0.41 & 25.9 & 2.7 &  \\
139 Tau & 05 57 59.66 & +25 57 14.1 & 40111 & 4.8 & B0/1II/III & 2.10 & 0.19 & -2.06 & 0.26 & -1.95 & 0.11 & 8.0 & 4.2 &  \\
HD 41335 & 06 04 13.50 & -06 42 32.2 & 41335 & 5.2 & B3/5Vnne & 2.48 & 0.75 & -3.70 & 0.74 & 4.98 & 0.71 & 24.1 & 7.4 & 2007 \\
nu Ori & 06 07 34.33 & +14 46 06.5 & 41753 & 4.4 & B3V & 6.32 & 0.33 & 6.78 & 0.34 & -20.23 & 0.21 & 24.1 & 2.7 &  \\
del Pic & 06 10 17.91 & -54 58 07.1 & 42933 & 4.8 & B1/2(III)n & 2.51 & 0.15 & -4.90 & 0.14 & 7.41 & 0.17 & 30.6 & 2.8 &  \\
HD 43955 & 06 18 13.73 & -19 58 01.1 & 43955 & 5.5 & B2/3V & 4.10 & 0.28 & -5.74 & 0.22 & 7.06 & 0.22 & 17.9 & 2.3 &  \\
HR 2276 & 06 20 52.12 & +11 45 22.4 & 44173 & 6.6 & B5III & 1.10 & 0.53 & -4.17 & 0.55 & -4.13 & 0.40 & 18.8 & 3.0 &  \\
bet CMa & 06 22 41.99 & -17 57 21.3 & 44743 & 2.0 & B1II-III & 6.62 & 0.22 & -3.23 & 0.19 & -0.78 & 0.20 & 33.7 & 0.5 &  \\
10 Mon & 06 27 57.57 & -04 45 43.8 & 45546 & 5.0 & B2V & 3.00 & 0.24 & -5.78 & 0.21 & -2.86 & 0.19 & 25.3 & 0.8 &  \\
HD 47432 & 06 38 38.19 & +01 36 48.7 & 47432 & 6.3 & O9.7Ib & 1.50 & 0.54 & -0.34 & 0.62 & -0.83 & 0.42 & 60.1 & 1.5 &  \\
psi03 Aur & 06 38 49.18 & +39 54 09.2 & 47100 & 5.3 & B8III & 2.38 & 0.39 & -8.68 & 0.46 & -11.61 & 0.29 & 9.0 & 4.2 &  \\
HD 48099 & 06 41 59.23 & +06 20 43.5 & 48099 & 6.4 & O5V((f))z+O9: & 1.17 & 0.41 & 0.84 & 0.41 & 2.55 & 0.31 & 28.6 & 2.8 &  \\
HD 49662 & 06 48 57.74 & -15 08 41.0 & 49662 & 5.4 & B7IV & 6.17 & 0.75 & -2.72 & 0.77 & -4.66 & 0.78 & 23.0 & 7.4 & 2007 \\
iot CMa & 06 56 08.22 & -17 03 15.3 & 51309 & 4.4 & B3Ib/II & 1.30 & 0.20 & -3.56 & 0.17 & 2.42 & 0.20 & 41.2 & 1.6 &  \\
gam CMa & 07 03 45.49 & -15 37 59.8 & 53244 & 4.1 & B8II & 7.38 & 0.21 & -0.14 & 0.19 & -11.36 & 0.21 & 32.0 & 7.4 & 2007 \\
V* FN CMa & 07 06 40.77 & -11 17 38.4 & 53974 & 5.4 & B0IIIn & 1.07 & 0.61 & -3.14 & 0.72 & 3.32 & 0.55 & 31.0 & 4.2 &  \\
A Pup & 07 08 51.07 & -39 39 20.4 & 54893 & 4.8 & B3IV/V & 4.48 & 0.14 & -10.69 & 0.12 & 7.71 & 0.17 & 19.5 & 2.8 &  \\
HD 54662 & 07 09 20.25 & -10 20 47.6 & 54662 & 6.2 & O7Vzvar? & 1.58 & 0.45 & -1.96 & 0.52 & 4.40 & 0.37 & 57.9 & 2.5 &  \\
26 CMa & 07 12 12.21 & -25 56 33.3 & 55522 & 5.9 & B2IV/V & 3.89 & 0.41 & -5.55 & 0.21 & 7.86 & 0.34 & 21.6 & 2.9 &  \\
HD 55857 & 07 13 36.45 & -27 21 22.9 & 55857 & 6.1 & B2II & 0.96 & 0.42 & -3.87 & 0.29 & 6.43 & 0.35 & 33.0 & 2.3 &  \\
HR 2769 & 07 16 31.85 & -38 19 08.1 & 56733 & 5.8 & B4V & 5.34 & 0.27 & -7.78 & 0.19 & 4.89 & 0.28 & 32.0 & 7.2 & 2007 \\
HD 57682 & 07 22 02.05 & -08 58 45.8 & 57682 & 6.4 & O9.2IV &  &  & 10.46 & 0.45 & 13.38 & 0.34 & 24.1 & 1.2 &  \\
HR 2812 & 07 22 13.53 & -19 00 59.8 & 57821 & 5.0 & B5II/III & 6.78 & 0.26 & -1.69 & 0.19 & -6.91 & 0.25 & 32.9 & 1.6 &  \\
z Pup & 07 33 51.04 & -36 20 18.2 & 60606 & 5.4 & B2Vne & 2.75 & 0.24 & -7.94 & 0.19 & 4.00 & 0.21 & -9.0 & 7.4 & 2007 \\
e Pup & 07 38 43.90 & -36 29 48.6 & 61641 & 5.8 & B3III & 3.27 & 0.26 & -7.23 & 0.21 & 4.63 & 0.23 & 19.0 & 4.3 &  \\
HD 61831 & 07 39 27.34 & -38 18 28.9 & 61831 & 4.8 & B3V & 5.87 & 0.16 & -21.11 & 0.14 & 15.81 & 0.14 & 26.4 & 2.8 &  \\
HR 3023 & 07 47 12.55 & -22 31 10.2 & 63271 & 5.9 & B1/2V & 1.99 & 0.33 & -7.80 & 0.26 & 9.92 & 0.24 & 7.0 & 4.3 &  \\
V* V372 Car & 07 52 29.74 & -54 22 01.8 & 64722 & 5.7 & B2IV & 2.44 & 0.20 & -4.17 & 0.22 & 8.03 & 0.20 & 18.0 & 4.3 &  \\
HR 3091 & 07 54 11.01 & -35 52 38.2 & 64802 & 5.5 & B2V & 4.81 & 0.23 & -2.77 & 0.17 & 3.66 & 0.21 & 27.7 & 2.8 &  \\
V* V Pup & 07 58 14.44 & -49 14 41.7 & 65818 & 4.4 & B1Vp+B2: & 3.40 & 0.29 & -5.34 & 0.27 & 7.12 & 0.24 & 16.0 & 4.1 &  \\
HD 66005 & 07 59 12.31 & -49 58 36.8 & 66005 & 6.2 & B2/3 &  &  & 0.94 & 6.06 & -2.89 & 4.90 & 13.0 & 7.4 & 2007 \\
HD 66006 & 07 59 13.57 & -49 58 25.6 & 66006 & 6.3 & B2/3 &  &  & 0.41 & 4.66 & 0.13 & 3.45 & 23.0 & 7.4 & 2007 \\
HR 3159 & 08 00 19.97 & -63 34 02.8 & 66591 & 4.8 & B4V & 6.53 & 0.13 & -1.89 & 0.15 & 19.21 & 0.14 & 22.1 & 2.8 &  \\
HR 3156 & 08 00 49.94 & -54 09 04.6 & 66441 & 5.8 & B5Vn & 4.25 & 0.25 & -25.42 & 0.30 & 8.74 & 0.20 & 0.0 & 3.7 & 2007 \\
V* V461 Car & 08 01 23.04 & -54 30 55.9 & 66546 & 6.1 & B2IV & 2.42 & 0.25 & -5.23 & 0.30 & 5.99 & 0.23 & 34.0 & 7.4 & 2007 \\
eps Vol & 08 07 55.79 & -68 37 01.4 & 68520 & 4.4 & B5III & 5.80 & 0.39 & -29.14 & 0.41 & 29.26 & 0.43 & 9.0 & 0.3 &  \\
16 Pup & 08 09 01.64 & -19 14 42.1 & 67797 & 4.4 & B5V & 7.01 & 0.22 & -9.87 & 0.18 & -5.55 & 0.21 & 19.9 & 1.2 &  \\
HD 68895 & 08 12 30.79 & -46 15 51.4 & 68895 & 6.0 & B5V & 3.12 & 0.44 & -3.92 & 0.56 & 9.06 & 0.32 & 12.7 & 1.8 & 2007 \\
V* NO Vel & 08 13 36.15 & -46 59 29.9 & 69144 & 5.1 & B3III & 2.40 & 0.20 & -10.11 & 0.20 & 9.88 & 0.17 & 25.0 & 4.5 &  \\
HD 71510C & 08 25 31.10 & -51 43 40.0 & 71510 & 10.8 & G3V & 4.69 & 0.22 & -14.31 & 0.24 & 17.08 & 0.20 & 18.0 & 4.2 &  \\
HR 3358 & 08 29 04.75 & -47 55 44.1 & 72108 & 5.3 & B1.5V+B4V & 1.53 & 0.34 & -6.90 & 0.43 & 7.12 & 0.34 & 29.0 & 3.7 & 2007 \\
d Car & 08 40 37.03 & -59 45 39.6 & 74375 & 4.3 & B2III & 2.26 & 0.11 & -6.63 & 0.12 & 5.32 & 0.12 & 12.9 & 0.7 &  \\
eta Hya & 08 43 13.47 & +03 23 55.2 & 74280 & 4.3 & B3V & 5.56 & 0.24 & -19.39 & 0.27 & -1.08 & 0.20 & 16.1 & 0.3 &  \\
HR 3479 & 08 44 51.93 & -37 08 50.1 & 74824 & 5.7 & B3III & 2.06 & 0.27 & -8.47 & 0.17 & 4.42 & 0.20 & 12.0 & 10.0 & 2007 \\
HR 3503 & 08 48 00.22 & -52 51 00.5 & 75466 & 6.3 & B8V & 7.05 & 0.24 & -25.13 & 0.26 & 23.31 & 0.26 & 11.6 & 1.5 &  \\
f Vel & 08 50 33.46 & -46 31 45.1 & 75821 & 5.1 & B1Ib & 1.00 & 0.27 & -3.69 & 0.28 & 3.36 & 0.28 & 27.2 & 0.2 & 2007 \\
HD 77002 & 08 56 58.42 & -59 13 45.6 & 77002 & 4.9 & B2V & 4.84 & 0.21 & -8.26 & 0.20 & 8.04 & 0.21 & 26.8 & 2.8 &  \\
E Car & 09 05 38.38 & -70 32 18.6 & 78764 & 4.7 & B2(IV)n & 3.37 & 0.38 & -4.11 & 0.44 & 8.87 & 0.37 & 19.0 & 7.4 & 2007 \\
a Car & 09 10 58.09 & -58 58 00.8 & 79351 & 3.4 & B2IV-V & 7.30 & 0.35 & -16.64 & 0.33 & 15.00 & 0.35 & 23.3 & 4.0 &  \\
HR 3784 & 09 30 05.11 & -51 31 01.8 & 82419 & 5.5 & B8III & 7.54 & 0.20 & -19.29 & 0.17 & 12.04 & 0.18 & 10.0 & 4.2 &  \\
zet Cha & 09 33 53.38 & -80 56 28.5 & 83979 & 5.1 & B4IV & 5.70 & 0.15 & -34.91 & 0.17 & 14.18 & 0.16 & -42.0 & 4.2 &  \\
kap Hya & 09 40 18.36 & -14 19 56.3 & 83754 & 5.1 & B3/5IV/V & 7.48 & 0.30 & -23.41 & 0.41 & -21.10 & 0.22 & 20.6 & 2.0 &  \\
HR 3878 & 09 45 22.01 & -30 12 09.9 & 84567 & 6.5 & B0IV & 0.93 & 0.36 & -11.44 & 0.26 & 5.92 & 0.30 & 31.7 & 3.0 &  \\
HR 3886 & 09 46 30.37 & -44 45 18.2 & 84816 & 5.5 & B2V & 3.27 & 0.41 & -13.34 & 0.32 & -0.78 & 0.31 & -4.0 & 7.4 & 2007 \\
HR 3920 & 09 53 00.09 & -55 22 23.5 & 85817 & 6.5 & B1IIIn & 1.23 & 0.27 & -11.84 & 0.24 & 4.08 & 0.23 & -18.0 & 7.4 & 2007 \\
HD 85980 & 09 54 17.65 & -45 17 00.7 & 85980 & 5.8 & B5V & 3.27 & 0.40 & -16.57 & 0.35 & 4.92 & 0.36 & 13.0 & 4.3 &  \\
tet Car & 10 42 57.40 & -64 23 40.0 & 93030 & 2.8 & B0Vp & 7.16 & 0.21 & -18.36 & 0.23 & 12.03 & 0.18 & 20.0 & 1.0 & 2004 \\
HR 4222 & 10 46 51.22 & -64 23 00.5 & 93607 & 4.8 & B4V & 6.79 & 0.17 & -17.96 & 0.19 & 9.65 & 0.15 & 16.0 & 4.2 &  \\
HD 96706 & 11 06 49.89 & -70 52 40.5 & 96706 & 5.6 & B3IV/V & 3.96 & 0.22 & -22.35 & 0.23 & 3.36 & 0.19 & 7.4 & 4.3 &  \\
pi. Cen & 11 21 00.44 & -54 29 27.9 & 98718 & 3.9 & B5Vn & 9.12 & 0.34 & -35.85 & 0.34 & -1.72 & 0.27 & 9.4 & 3.7 & 2007 \\
HD 99104 & 11 23 21.40 & -64 57 17.0 & 99103 & 5.1 & B5IV & 8.08 & 0.38 & -22.60 & 0.39 & 7.03 & 0.36 & 19.3 & 2.8 &  \\
HR 4403 & 11 24 22.05 & -42 40 08.8 & 99171 & 6.1 & B2V & 1.18 & 0.57 & -9.20 & 0.32 & 0.57 & 0.34 & 9.7 & 1.5 &  \\
HD 105521 & 12 08 54.59 & -41 13 53.8 & 105521 & 5.5 & B3IVe & 2.05 & 0.25 & -11.51 & 0.23 & -7.76 & 0.17 & 0.0 & 3.7 & 2007 \\
del Cru & 12 15 08.72 & -58 44 56.1 & 106490 & 2.8 & B2IV & 9.45 & 0.15 & -35.81 & 0.12 & -10.36 & 0.12 & 22.2 & 2.6 &  \\
G Cen & 12 26 31.76 & -51 27 02.3 & 108257 & 4.8 & B3V(n) & 7.28 & 0.24 & -30.66 & 0.18 & -10.13 & 0.14 & 5.0 & 4.2 &  \\
alf Cru & 12 26 35.90 & -63 05 56.7 & 108248 & 0.8 & B0.5IV+B1V & 10.13 & 0.50 & -35.83 & 0.47 & -14.86 & 0.43 & 11.9 & 2.4 &  \\
sig Cen & 12 28 02.38 & -50 13 50.3 & 108483 & 3.9 & B2V & 7.92 & 0.18 & -32.36 & 0.15 & -12.51 & 0.13 & 8.0 & 4.1 &  \\
alf Mus & 12 37 11.02 & -69 08 08.0 & 109668 & 2.6 & B2IV & 10.34 & 0.11 & -40.20 & 0.10 & -12.80 & 0.10 & 13.0 & 4.0 &  \\
bet Mus & 12 46 16.80 & -68 06 29.2 & 110879 & 3.1 & B2V & 9.55 & 0.41 & -41.97 & 0.43 & -8.89 & 0.31 & 42.0 & 7.4 & 2007 \\
HD 110956 & 12 46 22.71 & -56 29 19.7 & 110956 & 4.6 & B2/3V & 8.48 & 0.22 & -33.03 & 0.14 & -14.84 & 0.13 & 16.6 & 2.8 &  \\
bet Cru & 12 47 43.26 & -59 41 19.8 & 111123 & 1.2 & B1IV & 11.71 & 0.98 & -42.97 & 0.72 & -16.18 & 0.68 & 15.6 & 0.4 &  \\
mu.01 Cru & 12 54 35.62 & -57 10 40.5 & 112092 & 4.0 & B2IV-V & 7.87 & 0.17 & -30.69 & 0.13 & -13.08 & 0.11 & 13.9 & 0.7 &  \\
mu.02 Cru & 12 54 36.89 & -57 10 07.2 & 112092 & 5.2 & B5Vne & 8.01 & 0.29 & -32.49 & 0.23 & -10.92 & 0.19 & 13.9 & 0.7 &  \\
Ksi02 Cen & 13 06 54.64 & -49 54 22.5 & 113791 & 4.3 & B3V & 6.98 & 0.24 & -26.15 & 0.23 & -12.03 & 0.15 & 14.3 & 4.1 &  \\
HR 5027 & 13 20 48.34 & -55 48 02.5 & 115842 & 6.1 & B0.5Ia/ab & 0.65 & 0.44 & -3.04 & 0.31 & 3.93 & 0.36 & -3.0 & 4.3 &  \\
HR 5140 & 13 42 01.09 & -58 47 13.5 & 118978 & 5.4 & B9III & 4.17 & 0.57 & -31.75 & 0.55 & -11.63 & 0.48 & -8.0 & 7.4 & 2007 \\
nu Cen & 13 49 30.28 & -41 41 15.8 & 120307 & 3.4 & B2IV & 7.47 & 0.17 & -26.77 & 0.12 & -20.18 & 0.08 & 8.0 & 2.0 &  \\
47 Hya & 13 58 31.15 & -24 58 20.1 & 121847 & 5.2 & B8V & 9.80 & 0.19 & -49.36 & 0.21 & -29.53 & 0.15 & 5.0 & 4.2 &  \\
eps Aps & 14 22 23.16 & -80 06 32.2 & 124771 & 5.1 & B3V & 5.06 & 0.22 & -9.51 & 0.20 & -14.34 & 0.21 & 4.5 & 4.2 &  \\
V* HX Lup & 14 22 38.71 & -48 19 11.5 & 125721 & 6.1 & B2II/III & 1.49 & 0.58 & -5.58 & 0.43 & -5.97 & 0.57 & -18.0 & 4.3 &  \\
tau01 Lup & 14 26 08.22 & -45 13 17.1 & 126341 & 4.6 & B2IV & 2.99 & 0.21 & -13.09 & 0.22 & -14.67 & 0.18 & -21.5 & 2.8 &  \\
sig Lup & 14 32 37.06 & -50 27 25.8 & 127381 & 4.4 & B1/B2V & 5.67 & 0.19 & -29.26 & 0.16 & -15.72 & 0.16 & -1.5 & 2.7 &  \\
bet Lib & 15 17 00.41 & -09 22 58.5 & 135742 & 2.6 & B8Vn & 17.62 & 0.16 & -98.10 & 0.18 & -19.65 & 0.15 & -35.6 & 1.8 &  \\
b Sco & 15 50 58.74 & -25 45 04.7 & 141637 & 4.6 & B1.5Vn & 6.59 & 0.27 & -14.20 & 0.33 & -25.12 & 0.26 & -3.0 & 4.7 &  \\
lam Lib & 15 53 20.05 & -20 10 01.4 & 142096 & 5.0 & B3V & 10.54 & 0.91 & -9.81 & 1.35 & -26.85 & 1.00 & -11.5 & 2.2 &  \\
2 Sco & 15 53 36.72 & -25 19 37.7 & 142114 & 4.6 & B2.5Vn & 6.49 & 0.51 & -15.12 & 0.62 & -25.18 & 0.56 & -9.3 & 1.6 &  \\
HR 5906 & 15 53 53.92 & -24 31 59.4 & 142165 & 5.4 & B5V & 7.76 & 0.52 & -12.59 & 0.67 & -25.49 & 0.64 & -6.3 & 10.0 & 2007 \\
3 Sco & 15 54 39.53 & -25 14 37.5 & 142301 & 5.9 & B8III/IV & 6.33 & 0.43 & -13.16 & 0.60 & -25.55 & 0.46 & -8.7 & 4.3 &  \\
rho Sco & 15 56 53.08 & -29 12 50.7 & 142669 & 3.9 & B2IV-V & 6.91 & 0.19 & -15.68 & 0.21 & -24.88 & 0.19 & 3.3 & 10.0 & 2007 \\
48 Lib & 15 58 11.37 & -14 16 45.7 & 142983 & 4.9 & B8Ia/Iab & 6.97 & 0.24 & -12.44 & 0.25 & -16.73 & 0.21 & -7.5 & 1.8 &  \\
pi. Sco & 15 58 51.11 & -26 06 50.8 & 143018 & 2.9 & B1V+B2:V: & 5.57 & 0.64 & -11.42 & 0.78 & -26.83 & 0.74 & -7.4 & 1.3 &  \\
del Sco & 16 00 20.01 & -22 37 18.1 & 143275 & 2.3 & B0.3IV & 6.64 & 0.89 & -10.21 & 1.01 & -35.41 & 0.71 & -6.0 & 0.5 & 2004 \\
ome Sco & 16 06 48.43 & -20 40 09.1 & 144470 & 4.0 & B1V & 6.92 & 0.26 & -8.98 & 0.23 & -23.48 & 0.16 & -4.4 & 3.0 &  \\
11 Sco & 16 07 36.42 & -12 44 43.5 & 144708 & 5.8 & B9V & 8.90 & 0.60 & -42.16 & 0.61 & -25.86 & 0.55 & -25.0 & 7.4 & 2007 \\
HR 6026 & 16 11 58.60 & -19 27 00.2 & 145501 & 6.3 & B8/9V &  &  & -4.20 &  & -18.00 &  &  &  &  \\
nu Sco & 16 11 59.74 & -19 27 38.5 & 145502 & 4.0 & B2V & 6.88 & 0.76 & -7.65 & 0.71 & -23.71 & 0.47 & 4.1 & 10.0 & 2007 \\
13 Sco & 16 12 18.20 & -27 55 34.9 & 145482 & 4.6 & B2V & 6.81 & 0.16 & -10.38 & 0.18 & -23.94 & 0.14 & -3.8 & 7.4 & 2007 \\
HR 6054 & 16 14 53.43 & -25 28 37.1 & 146001 & 6.0 & B8V & 6.72 & 0.40 & -9.41 & 0.37 & -21.73 & 0.31 & -8.4 & 2.7 &  \\
sig Sco & 16 21 11.32 & -25 35 34.1 & 147165 & 2.9 & O9.5(V)+B7(V) & 4.68 & 0.60 & -10.60 & 0.78 & -16.28 & 0.43 & 2.5 & 2.0 &  \\
i Sco & 16 30 12.48 & -25 06 54.8 & 148605 & 4.8 & B3V & 7.89 & 0.24 & -4.45 & 0.23 & -26.33 & 0.23 & 0.0 & 5.9 & 2007 \\
N Sco & 16 31 22.93 & -34 42 15.7 & 148703 & 4.2 & B2III-IV & 5.88 & 0.19 & -12.05 & 0.20 & -18.16 & 0.13 & 0.8 & 1.5 &  \\
tau Sco & 16 35 52.96 & -28 12 57.7 & 149438 & 2.8 & B0.2V & 6.88 & 0.53 & -9.89 & 0.61 & -22.83 & 0.55 & 1.7 & 0.9 &  \\
zet Oph & 16 37 09.54 & -10 34 01.5 & 149757 & 2.6 & O9.2IVnn & 8.91 & 0.20 & 15.26 & 0.26 & 24.79 & 0.22 & -9.0 & 5.5 & 2007 \\
HR 6219 & 16 47 19.66 & -58 20 29.2 & 150898 & 5.6 & B0Ia/ab & 1.21 & 0.31 & -4.64 & 0.24 & -20.28 & 0.23 & -53.3 & 2.9 &  \\
HR 6387 & 17 12 25.06 & -27 45 43.6 & 155401 & 6.1 & B9V(n) & 6.50 & 0.40 & -6.76 & 0.35 & -48.62 & 0.20 & 1.0 & 10.0 & 2007 \\
V* U Oph & 17 16 31.72 & +01 12 38.0 & 156247 & 5.9 & B3V & 4.99 & 0.41 & -3.46 & 0.39 & -15.94 & 0.22 & -10.8 & 2.9 &  \\
tet Oph & 17 22 00.58 & -24 59 58.3 & 157056 & 3.3 & OB & 7.48 & 0.17 & -7.37 & 0.18 & -23.94 & 0.10 & -2.1 & 3.6 & 2007 \\
HR 6523 & 17 33 07.39 & -41 10 23.0 & 158799 & 5.8 & B9III & 2.15 & 0.42 & 4.03 & 0.50 & -3.38 & 0.32 & -19.1 & 3.2 &  \\
kap Sco & 17 42 29.28 & -39 01 47.9 & 160578 & 2.4 & B1.5III & 6.75 & 0.17 & -6.05 & 0.21 & -25.54 & 0.13 & -14.0 & 2.8 &  \\
HD 161056 & 17 43 47.02 & -07 04 46.6 & 161056 & 6.3 & B3II/III & 3.00 & 0.54 & -4.32 & 0.47 & -10.60 & 0.29 & -26.0 & 4.3 &  \\
iot02 Sco & 17 50 11.11 & -40 05 25.6 & 161912 & 4.8 & A2Ib & 1.28 & 0.24 & 3.90 & 0.32 & -2.42 & 0.18 & -10.2 & 3.1 &  \\
HR 6755 & 18 06 07.40 & -08 19 26.2 & 165402 & 5.9 & B2II/III & 6.30 & 0.76 & -3.76 & 0.82 & -16.57 & 0.51 & -23.0 & 4.3 &  \\
HR 6788 & 18 10 55.35 & -33 48 00.2 & 166197 & 6.2 & B2II/III &  &  & 3.18 & 0.53 & 0.02 & 0.28 & -25.0 & 4.3 &  \\
HD 166841 & 18 18 00.96 & -68 13 45.3 & 166841 & 6.3 & B8/9V & 5.35 & 0.42 & -0.20 & 0.33 & -17.09 & 0.32 & 18.8 & 1.8 &  \\
HD 170580 & 18 30 05.12 & +04 03 55.3 & 170580 & 6.7 & B2V & 1.97 & 0.37 & -0.61 & 0.41 & -6.46 & 0.35 & -22.0 & 1.0 &  \\
HD 172910 & 18 44 19.36 & -35 38 31.2 & 172910 & 4.9 & B2V & 6.99 & 0.23 & -0.68 & 0.25 & -27.24 & 0.15 & 3.9 & 2.8 &  \\
HD 173117 & 18 44 49.60 & -25 00 39.3 & 173117 & 5.8 & B8III & 5.64 & 0.37 & 1.42 & 0.49 & -22.54 & 0.26 & 15.0 & 7.4 & 2007 \\
HD 174237 & 18 46 43.09 & +52 59 16.7 & 174237 & 5.9 & B3+F5III & 2.52 & 0.24 & 10.65 & 0.24 & -3.37 & 0.24 & -2.1 & 2.3 &  \\
V* V686 CrA & 18 56 40.50 & -37 20 35.7 & 175362 & 5.4 & B3V & 7.58 & 0.27 & 9.05 & 0.33 & -23.62 & 0.20 & 1.3 & 0.8 &  \\
HR 7185 & 18 59 12.29 & +39 13 02.4 & 176582 & 6.4 & B5V & 3.42 & 0.30 & -0.45 & 0.22 & -0.67 & 0.35 & -14.0 & 4.3 &  \\
HR 7173 & 18 59 17.34 & +10 08 27.6 & 176304 & 6.8 & B2Vp & 1.51 & 0.60 & 1.08 & 0.55 & -3.52 & 0.46 & -14.8 & 3.0 &  \\
HR 7202 & 19 01 17.36 & +26 17 29.1 & 176871 & 5.7 & B5V & 5.02 & 0.29 & -0.66 & 0.19 & -9.28 & 0.28 & -20.4 & 1.2 &  \\
HR 7200 & 19 01 22.55 & +20 49 58.2 & 176819 & 6.8 & B2IV-V & 1.66 & 0.39 & -0.29 & 0.25 & -5.78 & 0.36 & -10.3 & 4.4 &  \\
20 Aql & 19 12 40.71 & -07 56 22.3 & 179406 & 5.3 & B2/3II & 3.33 & 0.25 & 14.93 & 0.23 & -6.63 & 0.16 & -23.0 & 0.7 &  \\
21 Aql & 19 13 42.70 & +02 17 37.3 & 179761 & 5.2 & B7III & 4.59 & 0.29 & 6.95 & 0.25 & -3.28 & 0.20 & -3.2 & 0.1 &  \\
1 Vul & 19 16 13.04 & +21 23 25.5 & 180554 & 4.8 & B4IV & 4.02 & 0.37 & 0.21 & 0.33 & -6.84 & 0.37 & -25.2 & 10.0 & 2007 \\
HR 7361 & 19 19 46.14 & +64 23 26.9 & 182308 & 6.5 & A0Ib & 3.55 & 0.27 & -0.86 & 0.29 & 8.00 & 0.31 & -18.8 & 0.4 &  \\
HR 7471 & 19 38 48.99 & +03 22 53.5 & 185423 & 6.4 & B5Ib/II &  &  & 0.54 & 0.53 & -0.11 & 0.20 & -1.0 & 4.3 &  \\
sig Aql & 19 39 11.64 & +05 23 52.0 & 185507 & 5.2 & B3V & 4.18 & 0.40 & 3.97 & 0.49 & -4.26 & 0.36 & -4.5 & 2.8 &  \\
HD 186568 & 19 43 51.45 & +34 09 45.8 & 186568 & 6.1 & B8III & 3.02 & 0.27 & 6.78 & 0.19 & 4.09 & 0.32 & -8.8 & 0.1 &  \\
HR 7516 & 19 45 52.23 & -02 53 00.4 & 186660 & 6.5 & B2III/IV & 2.76 & 0.53 & -1.08 & 0.55 & -1.77 & 0.42 & -17.4 & 2.9 &  \\
9 Sge & 19 52 21.76 & +18 40 18.8 & 188001 & 6.2 & O7.5Iabf &  &  & -2.03 & 0.66 & -10.30 & 0.56 & 13.6 & 2.3 &  \\
57 Aql A & 19 54 37.65 & -08 13 38.2 & 188293 & 5.7 & B7Vn & 6.76 & 0.37 & 6.61 & 0.32 & -25.75 & 0.30 & -6.0 & 7.4 & 2007 \\
57 Aql B & 19 54 38.06 & -08 14 13.4 & 188294 & 6.4 & B8V & 6.42 & 0.58 & 2.13 & 0.49 & -30.77 & 0.46 & -5.0 & 7.4 & 2007 \\
HD 190603 & 20 04 36.17 & +32 13 07.0 & 190603 & 5.7 & B1.5Ia & 0.57 & 0.29 & -2.93 & 0.20 & -11.07 & 0.22 & 21.1 & 2.9 &  \\
ome01 Cyg & 20 30 03.54 & +48 57 05.6 & 195556 & 4.9 & B2.5IV & 3.59 & 0.18 & 10.63 & 0.18 & 7.22 & 0.16 & -21.9 & 2.0 &  \\
28 Vul & 20 38 31.91 & +24 06 57.4 & 196740 & 5.0 & B5IV & 6.24 & 0.24 & 9.34 & 0.19 & -7.92 & 0.17 & -22.6 & 1.2 &  \\
ups Pav & 20 41 57.08 & -66 45 38.4 & 196519 & 5.1 & B9III & 4.15 & 0.27 & 9.15 & 0.15 & -23.79 & 0.19 & 7.0 & 4.2 &  \\
V* V379 Cep & 20 43 13.68 & +57 06 50.3 & 197770 & 6.3 & B2III & 0.31 & 9.40 & -2.36 & 0.24 & -3.54 & 0.33 & -15.0 & 4.3 &  \\
55 Cyg & 20 48 56.29 & +46 06 50.9 & 198478 & 4.9 & B4Ia & 1.40 & 0.17 & -2.65 & 0.20 & -2.84 & 0.17 & -7.2 & 2.8 &  \\
BW Vul & 20 54 22.40 & +28 31 19.2 & 199140 & 6.5 & B2IIIv & 3.12 & 0.40 & 1.42 & 0.40 & -5.11 & 0.30 & -6.1 & 3.0 &  \\
HD 199478 & 20 55 49.80 & +47 25 03.6 & 199478 & 5.6 & B8Ia &  &  & -2.09 & 0.22 & -3.91 & 0.25 & -15.0 & 7.4 & 2007 \\
HR 8105 & 21 11 03.77 & +36 17 58.5 & 201819 & 6.5 & B1Vp & 0.87 & 0.34 & 0.37 & 0.23 & 0.53 & 0.30 & -6.0 & 3.0 &  \\
HD 202214 & 21 11 48.24 & +59 59 11.8 & 202214 & 5.7 & O9.5IV & 0.76 & 0.42 & -2.39 & 0.30 & -3.17 & 0.36 & -16.2 & 2.9 &  \\
HD 203025 & 21 17 18.79 & +58 36 41.3 & 203025 & 6.4 & B2IIIe & 1.19 & 0.29 & -3.34 & 0.26 & -3.20 & 0.24 & -6.1 & 7.4 & 2007 \\
sig Cyg & 21 17 24.95 & +39 23 40.9 & 202850 & 4.2 & A0Ia & 1.13 & 0.19 & -0.13 & 0.13 & -3.58 & 0.14 & -5.3 & 0.4 &  \\
68 Cyg & 21 18 27.19 & +43 56 45.4 & 203064 & 5.0 & O7.5IIIn((f)) & 0.70 & 0.23 & 4.85 & 0.22 & -8.40 & 0.20 & -30.0 & 10.0 & 2007 \\
alf Cep & 21 18 34.77 & +62 35 08.1 & 203280 & 2.5 & A8Vn & 66.50 & 0.11 & 150.55 & 0.90 & 49.09 & 0.09 & -15.8 & 1.1 &  \\
6 Cep & 21 19 22.22 & +64 52 18.7 & 203467 & 5.2 & B3IVe & 1.64 & 0.17 & 5.20 & 0.18 & 5.69 & 0.16 & -16.5 & 1.4 &  \\
HD 207198 & 21 44 53.28 & +62 27 38.0 & 207198 & 5.9 & O8.5II & 1.09 & 0.24 & -3.24 & 0.30 & -2.29 & 0.23 & -17.6 & 1.4 &  \\
pi.02 Cyg & 21 46 47.61 & +49 18 34.5 & 207330 & 4.2 & B3III & 2.95 & 0.34 & 2.77 & 0.30 & -2.00 & 0.31 & -12.3 & 7.4 & 2007 \\
HR 8341 & 21 49 26.87 & +20 27 44.8 & 207563 & 6.3 & B2V & 2.79 & 0.31 & 1.17 & 0.28 & -0.06 & 0.25 & -16.3 & 1.8 &  \\
HR 8357 & 21 52 01.04 & +55 47 48.2 & 208095 & 5.7 & B6IV-V & 2.17 & 2.31 & 17.25 & 2.04 & -5.73 & 1.89 & -19.4 & 4.3 &  \\
ksi Cep & 22 03 47.45 & +64 37 40.7 & 209790 & 6.5 & Am+F7/8V & 33.79 & 1.06 & 215.46 & 1.14 & 91.06 & 0.97 & -10.7 & 4.1 &  \\
lam Cep & 22 11 30.58 & +59 24 52.2 & 210839 & 5.0 & O6.5I(n)fp & 1.65 & 0.22 & -7.46 & 0.22 & -11.09 & 0.18 & -75.1 & 0.9 &  \\
HR 8490 & 22 13 49.70 & +63 09 44.4 & 211242 & 6.1 & B8Vn & 2.50 & 0.25 & -7.75 & 0.34 & -7.93 & 0.29 & 15.1 & 3.6 &  \\
30 Peg & 22 20 27.58 & +05 47 22.2 & 211924 & 5.4 & B5IV & 2.56 & 0.30 & 19.57 & 0.35 & 2.63 & 0.21 & -13.8 & 1.0 &  \\
4 Lac & 22 24 30.99 & +49 28 35.0 & 212593 & 4.6 & A0Ib & 1.45 & 0.35 & -5.55 & 0.31 & -2.85 & 0.32 & -26.0 & 1.7 &  \\
pi. Aqr & 22 25 16.62 & +01 22 38.6 & 212571 & 4.6 & B1III-IVe & 4.17 & 0.27 & 17.83 & 0.27 & 2.41 & 0.20 & -4.9 & 0.1 & 2004 \\
HD 212883 & 22 26 45.56 & +37 26 37.3 & 212883 & 6.5 & B2V & 2.18 & 0.62 & -0.48 & 0.67 & -5.48 & 0.54 & -9.0 & 1.0 &  \\
26 Cep & 22 27 05.31 & +65 07 56.2 & 213087 & 5.5 & B0.5Ib & 0.61 & 0.24 & 0.10 & 0.27 & -2.62 & 0.24 & -12.7 & 1.6 &  \\
8 Lac B & 22 35 52.11 & +39 37 41.3 & 214168 & 5.7 & B1.5Vs & 1.51 & 1.31 & 9.95 & 6.63 & -11.54 & 4.92 & -11.7 & 0.9 &  \\
10 Lac & 22 39 15.68 & +39 03 01.0 & 214680 & 4.9 & O9V & 1.89 & 0.22 & -0.32 & 0.25 & -5.46 & 0.19 & -10.1 & 0.3 &  \\
12 Lac & 22 41 28.65 & +40 13 31.6 & 214993 & 5.2 & B2III & 2.43 & 0.29 & -1.59 & 0.33 & -5.33 & 0.28 & -12.5 & 2.2 &  \\
HD 215191 & 22 42 55.48 & +37 48 10.1 & 215191 & 6.4 & B1V & 3.11 & 0.46 & -0.50 & 0.48 & -5.61 & 0.36 & -17.8 & 2.9 &  \\
HR 8677 & 22 47 23.24 & +58 28 58.9 & 215907 & 6.4 & B9.5IV & 3.24 & 0.38 & 7.87 & 0.38 & 7.13 & 0.31 & 0.3 & 2.4 & 2007 \\
14 Lac & 22 50 21.77 & +41 57 12.2 & 216200 & 5.9 & B4+F9III & 2.87 & 0.46 & 7.96 & 0.25 & -3.73 & 0.32 & -15.8 & 3.1 &  \\
HR 8733 & 22 57 40.74 & +39 18 31.6 & 217101 & 6.2 & B2IV-V & 2.12 & 0.37 & 0.19 & 0.35 & -5.42 & 0.23 & -15.5 & 2.9 &  \\
omi And & 23 01 55.26 & +42 19 33.5 & 217675 & 3.6 & B6IV/V\_sh & 4.75 & 0.53 & 22.99 & 0.28 & 0.88 & 0.34 &  &  &  \\
V* LN And & 23 02 45.15 & +44 03 31.5 & 217811 & 6.4 & B2V & 3.07 & 0.59 & 0.35 & 0.41 & -5.82 & 0.44 & -11.3 & 0.1 &  \\
HR 8803 & 23 07 10.45 & +59 43 38.6 & 218440 & 6.4 & B2V & 2.39 & 0.36 & 6.70 & 0.41 & -1.68 & 0.34 & -4.6 & 4.3 &  \\
V+ V649 Cas & 23 16 27.05 & +61 57 46.6 & 219634 & 6.5 & B0Vn & 0.93 & 0.46 & 0.33 & 0.50 & -1.85 & 0.43 & -25.8 & 4.4 &  \\
HR 9005 & 23 46 36.74 & +66 46 56.1 & 223128 & 5.9 & B2IV & 2.19 & 0.27 & 8.71 & 0.26 & -3.59 & 0.23 & -9.7 & 0.6 &  \\
sig Phe & 23 47 16.00 & -50 13 35.3 & 223145 & 5.2 & B3V & 5.40 & 0.25 & 8.98 & 0.20 & -23.22 & 0.18 & 11.0 & 4.2 &  \\
V* V373 Cas & 23 55 33.84 & +57 24 43.8 & 224151 & 6.0 & B0.5II-III & 0.17 & 0.32 & -3.49 & 0.33 & -0.10 & 0.24 & -24.5 & 4.3 &  \\
HD 224559 & 23 58 46.44 & +46 24 47.4 & 224559 & 6.5 & B4Vne & 2.29 & 0.43 & 15.29 & 0.28 & 0.19 & 0.30 & -4.0 & 1.3 & 2007 \\
sig Cas & 23 59 00.54 & +55 45 17.7 & 224572 & 5.0 & B1V & 0.72 & 0.43 & 8.14 & 0.34 & -5.01 & 0.32 & -12.6 & 2.8 &  \\
\end{longtable}

\newpage
\begin{longtable}{lllllllrrrrrrrrrrr}
\caption{Overview over all the measured and calculated parameters. The first three columns give identifier and coordinates and are the same as in Table \ref{Tab:lit_table}. The morphological classification we assigned to each nebula (with abbreviations: bow shocks = 'bs', unaligned bow shocks = 'bsna', centered = 'cent', unresolved = 'unres', and not classified nebulae = 'nc'. Columns 5 to 7 indicate whether the star is a known Be star ('Be'), has a nebulous spectrum ('n'), or is a known binary ('bin'). This information is taken from the spectral types in the BSC and the SIMBAD classification, and has to be considered with caution. The distance $d$ and its uncertainties $\Delta d$ (columns 8, 9) are determined from the parallax. The space velocity is calculated from the radial velocity, proper motion and distance. We determined the total space velocity if the individual uncertainties in distance, proper motion, and radial velocity measurements were $\leq 30\%$. The column 'size$_{ang}$' contains the angular size of the nebulae and the column 'flux' gives the total flux at 22\,$\mu$m. The angular size is converted to physical sizes (column 'size') using the distance d. Column '$\alpha$' displays the misalignment angle $\alpha$ between the proper motion of the star and the bow shock shape (see above). It is only given for bow shocks and unaligned bow shocks. The last two columns give the angular distance R(0)$_\text{ang}$ and the physical distance R(0) between the position of the star and the apex of the bow shock. }
\label{Tab:meas_table}\\
\hline
Ident & RA & DEC & class & Be & n & bin & d &  $\Delta$d& $v_\mathrm{space}$ & $\Delta v_\mathrm{space}$ & size$_\mathrm{ang}$ & flux & size & $\Delta \mathrm{size}$ & $\alpha$ & R(0)$_\mathrm{ang}$ & R(0)\\
 & [J2000]& [J2000] & & & & & [pc] & [pc]& [km\,s$^{-1}$] & [km\,s$^{-1}$]& [$'\,^2$] & [Jy] & [pc$^2$] & [pc$^2$] & [$^{\circ}$] & [$'$] & [pc]\\ \hline
\endfirsthead
\caption{continued.}\\
\hline
Ident & RA & DEC & class & Be & n & bin & d &  $\Delta$d& $v_\mathrm{space}$ & $\Delta v_\mathrm{space}$ & size$_\mathrm{ang}$ & flux & size & $\Delta \mathrm{size}$ & $\alpha$ & R(0)$_\mathrm{ang}$ & R(0)\\
 & [J2000]& [J2000] & & & & & [pc] & [pc]& [km\,s$^{-1}$] & [km\,s$^{-1}$]& [$'\,^2$] & [Jy] & [pc$^2$] & [pc$^2$] & [$^{\circ}$] & [$'$] & [pc]\\ \hline
\endhead
\hline
\endfoot
HR 38 & 00 12 50.25 & +37 41 37.2 & unres &  &  &  & 555.56 & 129.63 & 0.55 & 10.03 & 3.79 & 0.02 & 0.014 & 0.007 &  &  &  \\
HD 1976 & 00 24 15.66 & +52 01 11.7 & bsna &  &  & x & 306.75 & 59.28 & 2.16 & 25.98 & 2.55 & 0.10 & 0.017 & 0.007 & 60 & 0.7 & 0.06 \\
HD 2626 & 00 30 19.93 & +59 58 39.2 & unres &  & x & x & 235.85 & 27.81 & 2.77 & 25.44 & 1.26 & 0.23 & 0.013 & 0.003 &  &  &  \\
lam Cas & 00 31 46.36 & +54 31 20.2 & unres &  & x & x & 115.74 & 5.76 & 3.45 & 27.26 & 0.68 & 0.17 & 0.004 & 0.001 &  &  &  \\
kap Cas & 00 32 59.99 & +62 55 54.4 & bs &  &  &  & 1369.86 & 319.01 &  & 27.27 & 6.09 &  &  &  & 20 & 3.2 & 1.28 \\
53 Psc & 00 36 47.31 & +15 13 54.2 & unres &  &  &  & 318.47 & 30.43 & 1.93 & 22.20 & 1.21 & 0.11 & 0.017 & 0.003 &  &  &  \\
zet Cas & 00 36 58.28 & +53 53 48.9 & bsna &  &  &  & 181.82 & 5.29 & 36.37 & 17.24 & 0.28 & 0.88 & 0.102 & 0.006 & 80 & 1.3 & 0.07 \\
ksi Cas & 00 42 04.00 & +50 30 45.1 & bsna &  &  & x & 438.6 & 98.11 & 67.66 & 30.80 & 4.10 & 3.10 & 1.101 & 0.493 & 25 & 1.7 & 0.22 \\
HR 241 & 00 51 33.79 & +51 34 17.1 & cent &  &  &  & 306.75 & 33.87 & 12.94 & 21.12 & 2.23 & 0.71 & 0.103 & 0.023 &  &  &  \\
gam Cas & 00 56 42.53 & +60 43 00.3 & nc & x &  &  & 187.97 & 19.79 & 37.86 & 23.62 & 1.08 & 10.20 & 0.113 & 0.024 &  &  &  \\
HR 287 & 01 02 18.47 & +51 02 05.8 & nc &  &  &  & 226.24 & 28.66 & 1.17 & 15.49 & 1.76 & 0.08 & 0.005 & 0.001 &  &  &  \\
tau And & 01 40 34.82 & +40 34 37.4 & unres &  &  &  & 218.34 & 11.92 & 2.53 & 32.76 & 1.23 & 0.16 & 0.010 & 0.001 &  &  &  \\
HR 482 & 01 42 17.70 & +58 37 39.9 & unres &  &  &  & 598.8 & 193.62 & 1.19 &  &  & 0.06 & 0.036 & 0.023 &  &  &  \\
phi Per & 01 43 39.64 & +50 41 19.4 & nc & x &  &  & 220.26 & 9.7 & 8.32 & 29.84 & 0.54 & 1.04 & 0.034 & 0.003 &  &  &  \\
1 Per & 01 51 59.32 & +55 08 50.6 & cent &  &  &  & 396.83 & 51.97 & 29.40 & 29.02 & 1.87 & 3.26 & 0.392 & 0.103 &  &  &  \\
g Per & 02 02 18.11 & +54 29 15.1 & unres &  &  &  & 223.21 & 11.46 & 1.13 & 36.58 & 0.58 & 0.08 & 0.005 & 0.001 &  &  &  \\
35 Ari & 02 43 27.11 & +27 42 25.7 & unres &  &  & x & 105.15 & 9.4 & 5.41 & 14.03 & 9.28 & 0.39 & 0.005 & 0.001 &  &  &  \\
pi. Cet & 02 44 07.35 & -13 51 31.3 & cent &  &  & x & 120.48 & 3.05 & 11.64 & 15.99 & 0.38 & 0.65 & 0.014 & 0.001 &  &  &  \\
HD 18537 & 03 00 52.21 & +52 21 06.2 & cent &  &  &  & 140.65 & 22.95 & 8.33 & 27.99 & 1.39 & 0.80 & 0.014 & 0.005 &  &  &  \\
HD 18538 & 03 00 53.52 & +52 21 07.3 & cent &  &  &  & 107.64 & 15.99 & 8.33 & 21.56 & 1.13 & 0.80 & 0.008 & 0.002 &  &  &  \\
53 Ari & 03 07 25.67 & +17 52 48.0 & unres &  &  &  & 255.1 & 51.41 & 2.93 & 37.66 & 2.23 & 0.15 & 0.016 & 0.007 &  &  &  \\
55 Ari & 03 09 36.74 & +29 04 37.5 & nc &  &  &  & 323.62 & 51.32 & 0.85 & 39.81 & 2.03 & 0.07 & 0.008 & 0.002 &  &  &  \\
HR 950 & 03 12 09.56 & +42 22 33.2 & nc &  &  &  & 200.4 & 16.06 & 0.34 & 25.02 & 1.02 & 0.02 & 0.001 & 0.001 &  &  &  \\
HD 20041 & 03 15 47.97 & +57 08 26.2 & cent &  & x &  & 877.19 & 323.18 & 53.57 &  &  & 9.15 & 3.488 & 2.570 &  &  &  \\
29 Per & 03 18 37.74 & +50 13 19.8 & unres &  &  &  & 195.31 & 11.06 & 3.13 & 30.86 & 0.56 & 0.18 & 0.010 & 0.001 &  &  &  \\
HD 20336 & 03 19 59.27 & +65 39 08.3 & unres & x & x &  & 233.64 & 26.2 & 22.96 & 20.68 & 1.33 & 1.05 & 0.106 & 0.024 &  &  &  \\
HD 21291 & 03 29 04.13 & +59 56 25.2 & bsna &  &  &  & 595.24 & 177.15 & 12.33 & 8.51 & 4.60 & 2.21 & 0.370 & 0.220 & 55 & 1.7 & 0.29 \\
HD 21389 & 03 29 54.74 & +58 52 43.5 & nc &  &  &  & 769.23 & 331.36 &  &  &  &  &  &  &  &  &  \\
HR 1092 & 03 30 51.71 & -66 29 23.0 & nc &  &  &  & 265.96 & 12.73 & 1.00 & 24.48 & 1.98 & 0.04 & 0.006 & 0.001 &  &  &  \\
HR 1074 & 03 32 40.02 & +35 27 42.2 & bs &  &  &  & 675.68 & 155.22 & 56.75 & 40.19 & 3.86 & 4.06 & 2.192 & 1.007 & 15 & 0.7 & 0.14 \\
o Per & 03 42 22.65 & +33 57 54.1 & cent &  &  &  & 323.62 & 21.99 & 46.45 & 24.16 & 1.47 & 6.19 & 0.412 & 0.056 &  &  &  \\
del Per & 03 42 55.50 & +47 47 15.2 & bsna & x &  &  & 158.23 & 11.77 & 45.71 & 37.81 & 0.77 & 3.12 & 0.097 & 0.014 & 60 & 0.8 & 0.04 \\
17 Tau & 03 44 52.54 & +24 06 48.0 & cent & x &  &  & 124.07 & 3.85 & 37.33 & 30.50 & 0.39 & 18.40 & 0.049 & 0.003 &  &  &  \\
18 Tau & 03 45 09.74 & +24 50 21.3 & nc &  &  &  & 125.47 & 5.82 & 5.38 & 30.60 & 0.39 & 0.64 & 0.007 & 0.001 &  &  &  \\
20 Tau & 03 45 49.61 & +24 22 03.9 & bs &  &  &  & 117.51 & 3.87 & 9.81 & 29.12 & 0.28 & 13.41 & 0.011 & 0.001 & 50 & 0.3 & 0.01 \\
eta Tau & 03 47 29.08 & +24 06 18.5 & cent & x &  &  & 123.61 & 6.42 & 81.05 & 28.52 & 0.46 & 6.63 & 0.105 & 0.011 &  &  &  \\
HD 23625 & 03 47 52.67 & +33 35 59.5 & cent &  &  & x & 325.73 & 87.0 & 0.70 & 22.47 & 2.91 & 0.03 & 0.006 & 0.003 &  &  &  \\
e Tau & 03 48 16.27 & +11 08 35.9 & bs &  &  &  & 139.08 & 14.7 & 8.40 & 30.31 & 0.81 & 0.67 & 0.014 & 0.003 & 25 & 1.3 & 0.05 \\
27 Tau & 03 49 09.74 & +24 03 12.3 & unres &  &  & x & 117.23 & 5.36 & 11.93 & 26.47 & 0.38 & 0.78 & 0.014 & 0.001 &  &  &  \\
HD 24131 & 03 51 53.72 & +34 21 32.8 & unres &  &  &  & 258.4 & 24.04 & 16.42 & 22.18 & 0.91 & 0.76 & 0.093 & 0.017 &  &  &  \\
31 Tau & 03 52 00.23 & +06 32 05.7 & nc &  &  & x & 238.66 & 52.97 & 2.30 & 19.31 & 2.36 & 0.16 & 0.011 & 0.005 &  &  &  \\
eps Per & 03 57 51.23 & +40 00 36.8 & bs &  &  &  & 195.69 & 8.81 & 37.72 & 25.65 & 0.45 & 2.32 & 0.122 & 0.011 & 0 & 3.1 & 0.18 \\
ksi Per & 03 58 57.90 & +35 47 27.7 & bs &  & x & x & 381.68 & 74.3 & 338.08 & 65.80 & 1.20 & 46.06 & 4.167 & 1.622 & 15 & 10.3 & 1.14 \\
lam Tau & 04 00 40.82 & +12 29 25.2 & unres &  &  & x & 148.37 & 3.74 & 5.91 & 17.73 & 3.03 & 0.50 & 0.011 & 0.001 &  &  &  \\
35 Eri & 04 01 32.05 & -01 32 58.8 & unres &  &  &  & 126.9 & 4.35 & 0.51 & 24.57 & 0.56 & 0.03 & 0.001 & 0.001 &  &  &  \\
40 Tau & 04 03 44.61 & +05 26 08.2 & unres &  &  &  & 196.46 & 12.35 & 2.39 & 14.14 & 0.83 & 0.15 & 0.008 & 0.001 &  &  &  \\
lam Per & 04 06 35.04 & +50 21 04.6 & nc &  & x &  & 129.37 & 3.68 & 9.98 & 24.00 & 0.72 & 0.79 & 0.014 & 0.001 &  &  &  \\
41 Tau & 04 06 36.41 & +27 35 59.6 & unres &  &  &  & 128.87 & 5.98 & 3.22 & 34.76 & 0.46 & 0.24 & 0.005 & 0.001 &  &  &  \\
HR 1307 & 04 13 34.57 & +10 12 44.8 & cent &  & x &  & 132.28 & 14.17 & 50.92 & 22.24 & 0.89 & 10.36 & 0.075 & 0.016 &  &  &  \\
mu. Tau & 04 15 32.06 & +08 53 32.5 & cent &  &  &  & 139.66 & 6.63 & 17.39 & 25.43 & 0.52 & 1.31 & 0.029 & 0.003 &  &  &  \\
HD 27192 & 04 20 11.51 & +50 55 15.4 & cent &  &  &  & 332.23 & 41.94 & 76.69 & 21.47 & 2.55 & 16.96 & 0.716 & 0.181 &  &  &  \\
d Per & 04 21 33.17 & +46 29 56.0 & unres &  &  &  & 155.52 & 6.77 & 4.23 & 30.93 & 0.43 & 0.33 & 0.009 & 0.001 &  &  &  \\
72 Tau & 04 27 17.45 & +22 59 46.8 & cent &  &  & x & 115.87 & 4.57 &  & 10.80 & 1.78 &  &  &  &  &  &  \\
HR 1415 & 04 28 32.12 & +01 22 51.0 & cent &  &  &  & 117.37 & 4.82 & 6.87 & 23.78 & 3.26 & 0.94 & 0.008 & 0.001 &  &  &  \\
del Cae & 04 30 50.10 & -44 57 13.5 & unres &  &  &  & 215.98 & 8.86 & 5.39 & 14.65 & 0.80 & 0.12 & 0.021 & 0.002 &  &  &  \\
alf Cam & 04 54 03.01 & +66 20 33.6 & bs &  &  &  & 1923.08 & 702.66 & 347.72 &  &  & 25.60 & 108.812 & 79.516 & 10 & 15.2 & 8.50 \\
HR 1640 & 05 03 52.12 & -14 22 12.8 & nc &  &  &  & 568.18 & 132.36 & 1.33 & 18.49 & 4.64 & 0.05 & 0.036 & 0.017 &  &  &  \\
11 Cam & 05 06 08.45 & +58 58 20.5 & cent & x &  &  & 210.08 & 13.68 & 27.63 & 15.34 & 0.80 & 1.64 & 0.103 & 0.013 &  &  &  \\
105 Tau & 05 07 55.44 & +21 42 17.4 & cent & x &  &  & 331.13 & 48.24 & 12.13 & 18.68 & 1.57 & 1.31 & 0.113 & 0.033 &  &  &  \\
lam Eri & 05 09 08.78 & -08 45 14.7 & bsna & x & x &  & 248.76 & 11.14 & 4.49 & 3.08 & 2.76 & 0.28 & 0.024 & 0.002 & 55 & 2.4 & 0.17 \\
HD 34078 & 05 16 18.15 & +34 18 44.3 & bs &  &  &  & 574.71 & 237.81 & 124.03 &  &  & 135.06 & 3.466 & 2.869 & 0 & 0.4 & 0.07 \\
tau Ori & 05 17 36.39 & -06 50 39.9 & nc &  &  &  & 151.52 & 3.44 & 4.38 & 24.66 & 2.21 & 0.28 & 0.009 & 0.001 &  &  &  \\
15 Cam & 05 19 27.86 & +58 07 02.5 & unres &  &  &  & 240.96 & 31.35 & 1.52 & 21.99 & 1.79 & 0.11 & 0.007 & 0.002 &  &  &  \\
HR 1763 & 05 21 43.56 & +08 25 42.8 & cent &  &  &  & 436.68 & 68.65 &  & 25.95 & 3.58 &  &  &  &  &  &  \\
115 Tau & 05 27 10.09 & +17 57 44.0 & unres &  &  & x & 168.35 & 9.64 & 5.28 & 23.00 & 0.74 & 0.37 & 0.013 & 0.001 &  &  &  \\
o Tau & 05 27 38.08 & +21 56 13.1 & cent &  &  &  & 191.57 & 7.71 & 9.32 & 17.70 & 0.25 & 0.42 & 0.029 & 0.002 &  &  &  \\
ups Ori & 05 31 55.86 & -07 18 05.5 & bsna &  &  &  & 877.19 & 192.37 & 35.45 & 26.52 & 4.33 & 1.99 & 2.308 & 1.012 & 140 & 1.9 & 0.48 \\
HR 1847 & 05 32 14.14 & +17 03 29.2 & unres & x &  & x & 917.43 & 1717.03 & 4.70 &  &  & 0.82 & 0.335 & 1.253 &  &  &  \\
HR 1861 & 05 32 41.35 & -01 35 30.6 & bsna &  &  &  & 478.47 & 183.15 & 82.47 &  &  & 11.12 & 1.598 & 1.223 & 150 & 0.2 & 0.03 \\
VV Ori & 05 33 31.45 & -01 09 21.9 & bsna &  &  &  & 450.45 & 71.02 & 99.55 & 4.38 & 7.77 & 13.99 & 1.709 & 0.539 & 160 & 1.3 & 0.17 \\
120 Tau & 05 33 31.63 & +18 32 24.8 & unres & x &  &  & 476.19 & 72.56 & 12.82 & 41.48 & 4.06 & 1.18 & 0.246 & 0.075 &  &  &  \\
phi01 Ori & 05 34 49.24 & +09 29 22.5 & bsna &  &  & x & 333.33 & 27.78 & 89.32 & 33.39 & 9.95 & 7.51 & 0.840 & 0.140 & 70 & 4.0 & 0.39 \\
c Ori & 05 35 23.16 & -04 50 18.1 & cent &  &  &  & 271.0 & 88.13 &  &  &  &  &  &  &  &  &  \\
121 Tau & 05 35 27.13 & +24 02 22.5 & unres &  &  &  & 169.49 & 6.32 & 4.48 & 26.23 & 0.65 & 0.38 & 0.011 & 0.001 &  &  &  \\
sig Ori & 05 38 44.78 & -02 36 00.1 & bs &  &  & x & 328.95 & 965.2 &  &  &  &  &  &  & 17 & 2.0 & 0.19 \\
ome Ori & 05 39 11.14 & +04 07 17.3 & bsna & x &  &  & 423.73 & 52.07 & 53.40 &  &  & 3.35 & 0.811 & 0.199 & 45 & 2.5 & 0.31 \\
125 Tau & 05 39 44.20 & +25 53 49.5 & unres &  &  & x & 131.06 & 5.67 & 4.05 & 23.12 & 1.39 & 0.49 & 0.006 & 0.001 &  &  &  \\
133 Tau & 05 47 42.91 & +13 53 58.6 & unres &  &  & x & 194.17 & 13.57 & 5.39 & 29.15 & 0.78 & 0.50 & 0.017 & 0.002 &  &  &  \\
HR 2058 & 05 54 34.70 & -04 03 53.0 & unres &  &  &  & 384.62 & 72.49 & 8.31 & 26.46 & 2.90 & 0.70 & 0.104 & 0.039 &  &  &  \\
139 Tau & 05 57 59.66 & +25 57 14.1 & bs & x &  &  & 476.19 & 43.08 & 35.82 & 10.25 & 3.46 & 2.67 & 0.687 & 0.124 & 20 & 2.7 & 0.37 \\
HD 41335 & 06 04 13.50 & -06 42 32.2 & cent & x & x & x & 403.23 & 121.94 & 38.62 &  &  & 2.57 & 0.531 & 0.321 &  &  &  \\
nu Ori & 06 07 34.33 & +14 46 06.5 & bs &  &  & x & 158.23 & 8.26 & 2.77 & 28.94 & 2.28 & 0.21 & 0.006 & 0.001 & 20 & 0.7 & 0.03 \\
del Pic & 06 10 17.91 & -54 58 07.1 & bsna &  &  & x & 398.41 & 23.81 & 29.84 & 34.90 & 2.52 & 0.88 & 0.401 & 0.048 & 50 & 1.9 & 0.22 \\
HD 43955 & 06 18 13.73 & -19 58 01.1 & unres &  &  & x & 243.9 & 16.66 & 1.79 & 20.77 & 2.05 & 0.11 & 0.009 & 0.001 &  &  &  \\
HR 2276 & 06 20 52.12 & +11 45 22.4 & unres &  &  &  & 909.09 & 438.02 & 3.38 &  &  & 0.15 & 0.236 & 0.228 &  &  &  \\
bet CMa & 06 22 41.99 & -17 57 21.3 & bsna &  &  &  & 151.06 & 5.02 & 39.46 & 33.78 & 0.50 & 1.62 & 0.076 & 0.005 & 100 & 5.8 & 0.25 \\
10 Mon & 06 27 57.57 & -04 45 43.8 & bs &  &  &  & 333.33 & 26.67 & 6.30 & 27.28 & 0.97 & 0.40 & 0.059 & 0.009 & 10 & 0.2 & 0.02 \\
HD 47432 & 06 38 38.19 & +01 36 48.7 & bsna &  &  &  & 666.67 & 240.0 & 61.21 &  &  & 8.23 & 2.302 & 1.657 & 160 & 2.5 & 0.48 \\
psi03 Aur & 06 38 49.18 & +39 54 09.2 & nc &  &  &  & 420.17 & 68.85 & 0.52 & 30.26 & 2.64 & 0.03 & 0.008 & 0.003 &  &  &  \\
HD 48099 & 06 41 59.23 & +06 20 43.5 & bsna & x &  & x & 854.7 & 299.51 & 51.91 &  &  & 10.02 & 3.209 & 2.249 & 30 & 4.5 & 1.12 \\
HD 49662 & 06 48 57.74 & -15 08 41.0 & cent &  &  &  & 162.07 & 19.7 & 8.64 & 23.37 & 7.30 & 1.82 & 0.019 & 0.005 &  &  &  \\
iot CMa & 06 56 08.22 & -17 03 15.3 & bsna &  &  &  & 769.23 & 118.34 & 1.79 & 44.09 & 2.34 & 0.11 & 0.090 & 0.028 & 25 & 3.5 & 0.78 \\
gam CMa & 07 03 45.49 & -15 37 59.8 & unres &  &  &  & 135.5 & 3.86 & 1.29 & 32.82 & 7.22 & 0.12 & 0.002 & 0.001 &  &  &  \\
V* FN CMa & 07 06 40.77 & -11 17 38.4 & bsna &  & x &  & 934.58 & 532.8 & 12.90 &  &  & 10.90 & 0.953 & 1.087 & 30 & 2.3 & 0.63 \\
A Pup & 07 08 51.07 & -39 39 20.4 & unres &  &  &  & 223.21 & 6.98 & 1.81 & 23.98 & 2.29 & 0.07 & 0.008 & 0.001 &  &  &  \\
HD 54662 & 07 09 20.25 & -10 20 47.6 & bs &  &  &  & 632.91 & 180.26 & 89.48 & 59.68 & 3.48 & 12.12 & 3.033 & 1.728 & 15 & 6.3 & 1.16 \\
26 CMa & 07 12 12.21 & -25 56 33.3 & unres &  &  &  & 257.07 & 27.09 & 0.97 & 24.58 & 2.68 & 0.04 & 0.005 & 0.001 &  &  &  \\
HD 55857 & 07 13 36.45 & -27 21 22.9 & bsna &  &  &  & 1041.67 & 455.73 & 3.68 &  &  & 0.13 & 0.338 & 0.296 & 60 & 1.1 & 0.33 \\
HR 2769 & 07 16 31.85 & -38 19 08.1 & unres &  &  & x & 187.27 & 9.47 &  & 33.02 & 6.98 &  &  &  &  &  &  \\
HD 57682 & 07 22 02.05 & -08 58 45.8 & bs &  &  &  &  &  & 12.07 &  &  & 1.20 &  &  & 0 & 1.2 &  \\
HR 2812 & 07 22 13.53 & -19 00 59.8 & unres &  &  &  & 147.49 & 5.66 & 12.73 & 33.27 & 1.59 & 0.77 & 0.023 & 0.002 &  &  &  \\
z Pup & 07 33 51.04 & -36 20 18.2 & nc & x & x &  & 363.64 & 31.74 & 8.21 & 17.78 & 3.90 & 0.58 & 0.092 & 0.016 &  &  &  \\
e Pup & 07 38 43.90 & -36 29 48.6 & unres &  &  &  & 305.81 & 24.32 & 4.75 & 22.72 & 3.67 & 0.28 & 0.038 & 0.006 &  &  &  \\
HD 61831 & 07 39 27.34 & -38 18 28.9 & nc &  &  &  & 170.36 & 4.64 & 1.19 & 33.93 & 2.19 & 0.06 & 0.003 & 0.001 &  &  &  \\
HR 3023 & 07 47 12.55 & -22 31 10.2 & unres &  &  &  & 502.51 & 83.33 & 1.09 & 30.89 & 2.77 & 0.05 & 0.023 & 0.008 &  &  &  \\
V* V372 Car & 07 52 29.74 & -54 22 01.8 & bsna &  &  &  & 409.84 & 33.59 & 4.71 & 25.17 & 3.23 & 0.12 & 0.067 & 0.011 & 80 & 2.4 & 0.29 \\
HR 3091 & 07 54 11.01 & -35 52 38.2 & unres &  &  &  & 207.9 & 9.94 & 0.99 & 28.07 & 2.77 & 0.06 & 0.004 & 0.000 &  &  &  \\
V* V Pup & 07 58 14.44 & -49 14 41.7 & bsna &  &  & x & 294.12 & 25.09 & 19.79 & 20.25 & 3.34 & 1.40 & 0.145 & 0.025 & 80 & 3.0 & 0.26 \\
HD 66005 & 07 59 12.31 & -49 58 36.8 & unres &  &  &  &  &  & 12.31 &  &  & 0.50 &  &  &  &  &  \\
HD 66006 & 07 59 13.57 & -49 58 25.6 & unres &  &  &  &  &  & 18.47 &  &  & 0.67 &  &  &  &  &  \\
HR 3159 & 08 00 19.97 & -63 34 02.8 & unres &  &  &  & 153.14 & 3.05 & 3.26 & 26.17 & 2.37 & 0.11 & 0.006 & 0.001 &  &  &  \\
HR 3156 & 08 00 49.94 & -54 09 04.6 & unres &  & x &  & 235.29 & 13.84 & 0.79 & 30.00 & 0.64 & 0.03 & 0.004 & 0.001 &  &  &  \\
V* V461 Car & 08 01 23.04 & -54 30 55.9 & unres &  &  &  & 413.22 & 42.69 & 11.77 & 37.40 & 6.79 & 0.35 & 0.170 & 0.035 &  &  &  \\
eps Vol & 08 07 55.79 & -68 37 01.4 & unres &  &  & x & 172.41 & 11.59 & 5.98 & 34.95 & 0.62 & 0.18 & 0.015 & 0.002 &  &  &  \\
16 Pup & 08 09 01.64 & -19 14 42.1 & cent &  &  &  & 142.65 & 4.48 & 12.18 & 21.32 & 1.13 & 0.90 & 0.021 & 0.001 &  &  &  \\
HD 68895 & 08 12 30.79 & -46 15 51.4 & unres &  &  & x & 320.51 & 45.2 & 0.50 & 19.66 & 1.95 & 0.02 & 0.004 & 0.001 &  &  &  \\
V* NO Vel & 08 13 36.15 & -46 59 29.9 & unres &  &  & x & 416.67 & 34.72 &  & 37.49 & 3.18 &  &  &  &  &  &  \\
HD 71510C & 08 25 31.10 & -51 43 40.0 & cent & x &  &  & 213.22 & 10.0 & 2.32 & 28.84 & 2.66 & 0.12 & 0.009 & 0.001 &  &  &  \\
HR 3358 & 08 29 04.75 & -47 55 44.1 & nc &  &  & x & 653.59 & 145.24 & 2.69 & 42.26 & 4.26 & 0.09 & 0.097 & 0.043 &  &  &  \\
d Car & 08 40 37.03 & -59 45 39.6 & bsna &  &  &  & 442.48 & 21.54 & 13.75 & 22.02 & 0.77 & 0.35 & 0.228 & 0.022 & 140 & 2.9 & 0.37 \\
eta Hya & 08 43 13.47 & +03 23 55.2 & unres &  &  &  & 179.86 & 7.76 & 2.47 & 23.10 & 0.40 & 0.13 & 0.007 & 0.001 &  &  &  \\
HR 3479 & 08 44 51.93 & -37 08 50.1 & cent &  &  &  & 485.44 & 63.63 & 19.35 & 25.06 & 5.16 & 2.17 & 0.386 & 0.101 &  &  &  \\
HR 3503 & 08 48 00.22 & -52 51 00.5 & nc &  &  &  & 141.84 & 4.83 & 0.43 & 25.82 & 0.73 & 0.01 & 0.001 & 0.001 &  &  &  \\
f Vel & 08 50 33.46 & -46 31 45.1 & bs &  &  & x & 1000.0 & 270.0 & 99.89 & 36.06 & 4.89 & 11.22 & 8.452 & 4.564 & 0 & 3.2 & 0.93 \\
HD 77002 & 08 56 58.42 & -59 13 45.6 & unres &  &  &  & 206.61 & 8.96 & 6.38 & 29.08 & 2.59 & 0.23 & 0.023 & 0.002 &  &  &  \\
E Car & 09 05 38.38 & -70 32 18.6 & bsna & x & x &  & 296.74 & 33.46 & 11.42 & 23.46 & 6.08 & 0.67 & 0.085 & 0.019 & 60 & 1.4 & 0.12 \\
a Car & 09 10 58.09 & -58 58 00.8 & nc &  &  & x & 136.99 & 6.57 & 5.74 & 27.47 & 3.40 & 0.28 & 0.009 & 0.001 &  &  &  \\
HR 3784 & 09 30 05.11 & -51 31 01.8 & unres &  &  &  & 132.63 & 3.52 & 1.15 & 17.46 & 2.41 & 0.09 & 0.002 & 0.001 &  &  &  \\
zet Cha & 09 33 53.38 & -80 56 28.5 & bs &  &  &  & 175.44 & 4.62 & 3.62 & 52.42 & 3.37 & 0.15 & 0.009 & 0.001 & 10 & 1.0 & 0.05 \\
kap Hya & 09 40 18.36 & -14 19 56.3 & unres &  &  &  & 133.69 & 5.36 & 1.34 & 28.70 & 1.46 & 0.07 & 0.002 & 0.001 &  &  &  \\
HR 3878 & 09 45 22.01 & -30 12 09.9 & bs &  & x &  & 1075.27 & 416.23 & 8.96 &  &  & 0.36 & 0.877 & 0.679 & 0 & 2.5 & 0.78 \\
HR 3886 & 09 46 30.37 & -44 45 18.2 & unres &  &  &  & 305.81 & 38.34 & 3.38 & 19.79 & 2.14 & 0.19 & 0.027 & 0.007 &  &  &  \\
HR 3920 & 09 53 00.09 & -55 22 23.5 & bs &  &  &  & 813.01 & 178.47 & 79.13 & 51.55 & 5.00 & 11.41 & 4.426 & 1.943 & 20 & 0.8 & 0.19 \\
HD 85980 & 09 54 17.65 & -45 17 00.7 & unres &  &  &  & 305.81 & 37.41 & 3.52 & 28.25 & 2.44 & 0.27 & 0.028 & 0.007 &  &  &  \\
tet Car & 10 42 57.40 & -64 23 40.0 & bs &  &  & x & 139.66 & 4.1 & 43.85 & 24.73 & 0.83 & 7.85 & 0.072 & 0.004 & 15 & 1.9 & 0.08 \\
HR 4222 & 10 46 51.22 & -64 23 00.5 & unres &  &  &  & 147.28 & 3.69 & 7.54 & 21.42 & 3.14 & 0.23 & 0.014 & 0.001 &  &  &  \\
HD 96706 & 11 06 49.89 & -70 52 40.5 & unres &  &  &  & 252.53 & 14.03 & 3.48 & 28.07 & 1.29 & 0.09 & 0.019 & 0.002 &  &  &  \\
pi. Cen & 11 21 00.44 & -54 29 27.9 & bsna &  & x &  & 109.65 & 4.09 & 4.24 & 20.90 & 1.68 & 0.16 & 0.004 & 0.001 & 95 & 2.2 & 0.07 \\
HD 99104 & 11 23 21.40 & -64 57 17.0 & unres &  &  &  & 123.76 & 5.82 & 4.60 & 23.78 & 2.29 & 0.70 & 0.006 & 0.001 &  &  &  \\
HR 4403 & 11 24 22.05 & -42 40 08.8 & unres &  &  &  & 847.46 & 409.37 & 0.34 &  &  & 0.01 & 0.021 & 0.020 &  &  &  \\
HD 105521 & 12 08 54.59 & -41 13 53.8 & nc & x &  &  & 487.8 & 59.49 & 2.04 & 32.12 & 1.90 & 0.16 & 0.041 & 0.010 &  &  &  \\
del Cru & 12 15 08.72 & -58 44 56.1 & cent &  &  &  & 105.82 & 1.68 & 35.31 & 29.04 & 1.99 & 2.00 & 0.033 & 0.001 &  &  &  \\
G Cen & 12 26 31.76 & -51 27 02.3 & bsna &  & x &  & 137.36 & 4.53 & 32.23 & 21.63 & 1.01 & 0.99 & 0.051 & 0.003 & 120 & 0.9 & 0.04 \\
alf Cru & 12 26 35.90 & -63 05 56.7 & bsna &  &  & x & 98.72 & 4.87 & 62.10 & 21.72 & 1.35 & 67.80 & 0.051 & 0.005 & 170 & 7.4 & 0.21 \\
sig Cen & 12 28 02.38 & -50 13 50.3 & cent &  &  & x & 126.26 & 2.87 & 5.49 & 22.27 & 1.48 & 0.19 & 0.007 & 0.001 &  &  &  \\
alf Mus & 12 37 11.02 & -69 08 08.0 & bsna &  &  & x & 96.71 & 1.03 & 60.52 & 23.32 & 2.23 & 7.30 & 0.048 & 0.001 & 150 & 3.1 & 0.09 \\
bet Mus & 12 46 16.80 & -68 06 29.2 & bsna &  &  & x & 104.71 & 4.5 & 20.03 & 47.10 & 6.60 & 1.93 & 0.019 & 0.002 & 80 & 0.9 & 0.03 \\
HD 110956 & 12 46 22.71 & -56 29 19.7 & bsna &  &  &  & 117.92 & 3.06 & 6.53 & 26.19 & 1.78 & 0.54 & 0.008 & 0.001 & 110 & 1.1 & 0.04 \\
bet Cru & 12 47 43.26 & -59 41 19.8 & bsna &  &  &  & 85.4 & 7.15 & 148.89 & 24.28 & 0.54 & 41.09 & 0.092 & 0.015 & 150 & 5.0 & 0.12 \\
mu.01 Cru & 12 54 35.62 & -57 10 40.5 & cent &  &  &  & 127.06 & 2.74 & 10.79 & 24.45 & 0.43 & 0.76 & 0.015 & 0.001 &  &  &  \\
mu.02 Cru & 12 54 36.89 & -57 10 07.2 & cent & x & x &  & 124.84 & 4.52 & 23.05 & 24.60 & 0.47 & 1.05 & 0.030 & 0.002 &  &  &  \\
Ksi02 Cen & 13 06 54.64 & -49 54 22.5 & cent &  &  & x & 143.27 & 4.93 & 1.38 & 24.23 & 2.43 & 0.07 & 0.002 & 0.001 &  &  &  \\
HR 5027 & 13 20 48.34 & -55 48 02.5 & bs & x &  &  & 1538.46 & 1041.42 & 106.59 &  &  & 9.31 & 21.347 & 28.901 & 15 & 3.8 & 1.70 \\
HR 5140 & 13 42 01.09 & -58 47 13.5 & unres &  &  &  & 239.81 & 32.78 & 30.47 & 39.29 & 2.11 & 1.85 & 0.148 & 0.041 &  &  &  \\
nu Cen & 13 49 30.28 & -41 41 15.8 & bsna &  &  & x & 133.87 & 3.05 & 26.08 & 22.74 & 0.73 & 0.96 & 0.040 & 0.002 & 160 & 2.4 & 0.09 \\
47 Hya & 13 58 31.15 & -24 58 20.1 & unres & x &  &  & 102.04 & 1.98 & 2.03 & 28.29 & 0.75 & 0.13 & 0.002 & 0.001 &  &  &  \\
eps Aps & 14 22 23.16 & -80 06 32.2 & cent & x &  &  & 197.63 & 8.59 & 35.68 & 16.75 & 1.21 & 2.98 & 0.118 & 0.010 &  &  &  \\
V* HX Lup & 14 22 38.71 & -48 19 11.5 & cent &  &  &  & 671.14 & 261.25 & 15.17 &  &  & 0.85 & 0.578 & 0.450 &  &  &  \\
tau01 Lup & 14 26 08.22 & -45 13 17.1 & cent &  &  &  & 334.45 & 23.49 & 43.35 & 37.89 & 1.79 & 4.50 & 0.410 & 0.058 &  &  &  \\
sig Lup & 14 32 37.06 & -50 27 25.8 & bsna &  &  &  & 176.37 & 5.91 & 18.41 & 27.83 & 0.35 & 2.05 & 0.048 & 0.003 & 65 & 1.4 & 0.07 \\
bet Lib & 15 17 00.41 & -09 22 58.5 & bsna &  & x &  & 56.75 & 0.52 & 10.40 & 44.64 & 1.44 & 0.64 & 0.003 & 0.001 & 80 & 0.9 & 0.01 \\
b Sco & 15 50 58.74 & -25 45 04.7 & bsna &  &  &  & 151.75 & 6.22 & 14.75 & 20.99 & 0.76 & 1.09 & 0.029 & 0.002 & 35 & 0.4 & 0.02 \\
lam Lib & 15 53 20.05 & -20 10 01.4 & unres &  &  & x & 94.88 & 8.19 & 9.73 & 17.26 & 1.55 & 0.94 & 0.007 & 0.001 &  &  &  \\
2 Sco & 15 53 36.72 & -25 19 37.7 & cent &  & x & x & 154.08 & 12.11 & 22.33 & 23.40 & 0.92 & 5.77 & 0.045 & 0.007 &  &  &  \\
HR 5906 & 15 53 53.92 & -24 31 59.4 & bsna &  & x & x & 128.87 & 8.64 & 6.01 & 18.49 & 3.45 & 0.52 & 0.008 & 0.001 & 80 & 1.9 & 0.07 \\
3 Sco & 15 54 39.53 & -25 14 37.5 & bsna &  &  &  & 157.98 & 10.73 & 0.62 & 23.23 & 1.71 & 0.03 & 0.001 & 0.001 & 80 & 0.4 & 0.02 \\
rho Sco & 15 56 53.08 & -29 12 50.7 & bsna &  &  & x & 144.72 & 3.98 & 9.77 & 20.46 & 1.63 & 0.41 & 0.017 & 0.001 & 50 & 2.2 & 0.09 \\
48 Lib & 15 58 11.37 & -14 16 45.7 & bsna & x &  &  & 143.47 & 4.94 & 27.67 & 16.05 & 0.88 & 3.54 & 0.048 & 0.003 & 145 & 2.1 & 0.09 \\
pi. Sco & 15 58 51.11 & -26 06 50.8 & cent &  &  & x & 179.53 & 20.63 & 85.32 & 25.91 & 1.13 & 71.48 & 0.233 & 0.053 &  &  &  \\
del Sco & 16 00 20.01 & -22 37 18.1 & bsna &  &  & x & 150.6 & 20.19 & 139.45 & 27.00 & 1.15 & 36.13 & 0.268 & 0.072 & 45 & 7.6 & 0.33 \\
ome Sco & 16 06 48.43 & -20 40 09.1 & bsna &  &  &  & 144.51 & 5.43 & 38.82 & 17.79 & 0.81 & 3.88 & 0.069 & 0.005 & 70 & 2.0 & 0.08 \\
11 Sco & 16 07 36.42 & -12 44 43.5 & nc &  & x &  & 112.36 & 7.57 & 0.63 & 36.33 & 5.11 & 0.05 & 0.001 & 0.001 &  &  &  \\
HR 6026 & 16 11 58.60 & -19 27 00.2 & cent &  &  &  &  &  & 26.78 &  &  & 10.94 &  &  &  &  &  \\
nu Sco & 16 11 59.74 & -19 27 38.5 & bsna &  &  & x & 145.35 & 16.06 & 7.47 & 17.66 & 2.50 & 4.92 & 0.013 & 0.003 & 180 & 3.0 & 0.13 \\
13 Sco & 16 12 18.20 & -27 55 34.9 & cent &  &  & x & 146.84 & 3.45 & 33.97 & 18.57 & 1.53 & 6.15 & 0.062 & 0.003 &  &  &  \\
HR 6054 & 16 14 53.43 & -25 28 37.1 & cent &  &  &  & 148.81 & 8.86 & 0.93 & 18.71 & 1.31 & 0.13 & 0.002 & 0.001 &  &  &  \\
sig Sco & 16 21 11.32 & -25 35 34.1 & bsna &  &  & x & 213.68 & 27.39 & 58.22 & 19.85 & 1.34 & 408.94 & 0.225 & 0.058 & 30 & 2.3 & 0.14 \\
i Sco & 16 30 12.48 & -25 06 54.8 & cent &  &  &  & 126.74 & 3.86 &  & 16.06 & 0.24 &  &  &  &  &  &  \\
N Sco & 16 31 22.93 & -34 42 15.7 & cent &  &  &  & 170.07 & 5.5 & 25.11 & 17.60 & 0.31 & 2.81 & 0.061 & 0.004 &  &  &  \\
tau Sco & 16 35 52.96 & -28 12 57.7 & bs &  &  &  & 145.35 & 11.2 & 26.61 & 17.24 & 0.66 & 18.69 & 0.048 & 0.007 & 15 & 2.9 & 0.12 \\
zet Oph & 16 37 09.54 & -10 34 01.5 & bs & x & x &  & 112.23 & 2.52 & 249.14 & 17.92 & 2.77 & 208.83 & 0.266 & 0.012 & 0 & 5.9 & 0.19 \\
HR 6219 & 16 47 19.66 & -58 20 29.2 & bs &  &  &  & 826.45 & 211.73 & 61.59 & 97.44 & 5.02 & 20.54 & 3.560 & 1.824 & 5 & 1.2 & 0.29 \\
HR 6387 & 17 12 25.06 & -27 45 43.6 & cent &  & x &  & 153.85 & 9.47 & 22.84 & 35.84 & 0.61 & 1.69 & 0.046 & 0.006 &  &  &  \\
V* U Oph & 17 16 31.72 & +01 12 38.0 & unres &  & x & x & 200.4 & 16.47 & 1.23 & 18.90 & 1.82 & 0.06 & 0.004 & 0.001 &  &  &  \\
tet Oph & 17 22 00.58 & -24 59 58.3 & cent &  &  &  & 133.69 & 3.04 & 16.65 & 16.02 & 0.51 & 2.03 & 0.025 & 0.001 &  &  &  \\
HR 6523 & 17 33 07.39 & -41 10 23.0 & nc &  &  &  & 465.12 & 90.86 & 1.74 & 22.35 & 3.48 & 0.08 & 0.032 & 0.012 &  &  &  \\
kap Sco & 17 42 29.28 & -39 01 47.9 & bsna &  &  &  & 148.15 & 3.73 & 74.44 & 23.16 & 1.70 & 10.77 & 0.138 & 0.007 & 40 & 3.4 & 0.15 \\
HD 161056 & 17 43 47.02 & -07 04 46.6 & bs &  &  &  & 333.33 & 60.0 & 29.49 & 31.68 & 3.94 & 3.18 & 0.277 & 0.100 & 5 & 2.4 & 0.23 \\
iot02 Sco & 17 50 11.11 & -40 05 25.6 & bsna &  &  &  & 781.25 & 146.48 & 1.07 & 19.83 & 3.78 & 0.18 & 0.055 & 0.021 & 40 & 1.3 & 0.30 \\
HR 6755 & 18 06 07.40 & -08 19 26.2 & nc &  &  & x & 158.73 & 19.15 & 2.62 & 26.32 & 3.83 & 0.23 & 0.006 & 0.001 &  &  &  \\
HR 6788 & 18 10 55.35 & -33 48 00.2 & bsna &  &  &  &  &  & 9.50 &  &  & 0.67 &  &  & 75 & 1.0 &  \\
HD 166841 & 18 18 00.96 & -68 13 45.3 & unres &  &  &  & 186.92 & 14.67 & 0.69 & 24.15 & 1.52 & 0.04 & 0.002 & 0.001 &  &  &  \\
HD 170580 & 18 30 05.12 & +04 03 55.3 & cent &  &  & x & 507.61 & 95.34 & 1.92 & 26.98 & 2.42 & 0.15 & 0.042 & 0.016 &  &  &  \\
HD 172910 & 18 44 19.36 & -35 38 31.2 & bsna &  &  &  & 143.06 & 4.71 & 9.91 & 18.90 & 0.64 & 0.79 & 0.017 & 0.001 & 45 & 0.5 & 0.02 \\
HD 173117 & 18 44 49.60 & -25 00 39.3 & cent &  &  & x & 177.3 & 11.63 & 13.35 & 24.20 & 4.62 & 1.03 & 0.036 & 0.005 &  &  &  \\
HD 174237 & 18 46 43.09 & +52 59 16.7 & unres & x &  & x & 396.83 & 37.79 & 2.81 & 21.13 & 1.36 & 0.09 & 0.037 & 0.007 &  &  &  \\
V* V686 CrA & 18 56 40.50 & -37 20 35.7 & bsna &  &  &  & 131.93 & 4.7 & 72.43 & 15.88 & 0.30 & 4.85 & 0.107 & 0.008 & 80 & 6.5 & 0.25 \\
HR 7185 & 18 59 12.29 & +39 13 02.4 & unres &  &  &  & 292.4 & 25.65 & 1.54 &  &  & 0.05 & 0.011 & 0.002 &  &  &  \\
HR 7173 & 18 59 17.34 & +10 08 27.6 & bs &  &  &  & 662.25 & 263.15 & 3.46 &  &  & 0.38 & 0.128 & 0.102 & 15 & 1.3 & 0.25 \\
HR 7202 & 19 01 17.36 & +26 17 29.1 & unres &  &  &  & 199.2 & 11.51 & 1.26 & 22.21 & 1.16 & 0.07 & 0.004 & 0.001 &  &  &  \\
HR 7200 & 19 01 22.55 & +20 49 58.2 & nc &  &  & x & 602.41 & 141.53 & 1.69 & 19.48 & 4.42 & 0.07 & 0.052 & 0.024 &  &  &  \\
20 Aql & 19 12 40.71 & -07 56 22.3 & unres &  &  &  & 300.3 & 22.55 & 1.21 & 32.72 & 0.92 & 0.10 & 0.009 & 0.001 &  &  &  \\
21 Aql & 19 13 42.70 & +02 17 37.3 & nc &  &  &  & 217.86 & 13.76 & 7.79 & 8.56 & 0.64 & 1.23 & 0.031 & 0.004 &  &  &  \\
1 Vul & 19 16 13.04 & +21 23 25.5 & bsna &  &  & x & 248.76 & 22.9 & 1.66 & 26.46 & 9.54 & 0.17 & 0.009 & 0.002 & 75 & 1.0 & 0.07 \\
HR 7361 & 19 19 46.14 & +64 23 26.9 & unres &  &  &  & 281.69 & 21.42 & 1.09 & 21.66 & 0.72 & 0.04 & 0.007 & 0.001 &  &  &  \\
HR 7471 & 19 38 48.99 & +03 22 53.5 & nc &  &  &  &  &  & 0.09 &  &  & 0.01 &  &  &  &  &  \\
sig Aql & 19 39 11.64 & +05 23 52.0 & cent &  &  & x & 239.23 & 22.89 & 29.49 & 8.00 & 1.84 & 4.12 & 0.143 & 0.027 &  &  &  \\
HD 186568 & 19 43 51.45 & +34 09 45.8 & nc &  &  &  & 331.13 & 29.6 & 2.31 & 15.24 & 1.04 & 0.09 & 0.021 & 0.004 &  &  &  \\
HR 7516 & 19 45 52.23 & -02 53 00.4 & nc &  &  &  & 362.32 & 69.58 & 0.09 & 17.76 & 3.07 & 0.00 & 0.001 & 0.001 &  &  &  \\
9 Sge & 19 52 21.76 & +18 40 18.8 & bsna &  &  & x &  &  & 84.29 &  &  & 2.55 &  &  & 60 & 7.5 &  \\
57 Aql A & 19 54 37.65 & -08 13 38.2 & nc &  & x &  & 147.93 & 8.1 & 0.93 & 19.60 & 2.31 & 0.06 & 0.002 & 0.001 &  &  &  \\
57 Aql B & 19 54 38.06 & -08 14 13.4 & nc &  &  &  & 155.76 & 14.07 & 0.78 & 23.33 & 1.77 & 0.05 & 0.002 & 0.001 &  &  &  \\
HD 190603 & 20 04 36.17 & +32 13 07.0 & cent &  &  &  & 1754.39 & 892.58 & 81.95 &  &  & 85.92 & 21.343 & 21.717 &  &  &  \\
ome01 Cyg & 20 30 03.54 & +48 57 05.6 & bs &  &  &  & 278.55 & 13.97 & 14.79 & 27.71 & 1.65 & 4.15 & 0.097 & 0.010 & 10 & 0.8 & 0.06 \\
28 Vul & 20 38 31.91 & +24 06 57.4 & unres &  &  &  & 160.26 & 6.16 & 3.77 & 24.44 & 1.13 & 0.19 & 0.008 & 0.001 &  &  &  \\
ups Pav & 20 41 57.08 & -66 45 38.4 & unres &  &  &  & 240.96 & 15.68 & 1.79 & 29.97 & 1.21 & 0.16 & 0.009 & 0.001 &  &  &  \\
V* V379 Cep & 20 43 13.68 & +57 06 50.3 & bsna &  &  &  & 3225.81 & 97814.78 & 18.14 &  &  & 2.59 & 15.972 & 968.640 & 30 & 1.0 & 0.94 \\
55 Cyg & 20 48 56.29 & +46 06 50.9 & bsna &  &  &  & 714.29 & 86.73 & 37.65 & 15.00 & 2.53 & 8.94 & 1.625 & 0.395 & 120 & 2.6 & 0.54 \\
BW Vul & 20 54 22.40 & +28 31 19.2 & unres & x & x &  & 320.51 & 41.09 & 8.70 & 10.11 & 2.32 & 0.56 & 0.076 & 0.019 &  &  &  \\
HD 199478 & 20 55 49.80 & +47 25 03.6 & bsna &  &  &  &  &  &  &  &  &  &  &  & 65 & 2.0 &  \\
HR 8105 & 21 11 03.77 & +36 17 58.5 & bs &  &  & x & 1149.43 & 449.2 & 4.17 &  &  & 0.14 & 0.466 & 0.364 & 10 & 1.5 & 0.50 \\
HD 202214 & 21 11 48.24 & +59 59 11.8 & bsna &  &  &  & 1315.79 & 727.15 & 116.80 &  &  & 12.09 & 17.111 & 18.912 & 125 & 3.5 & 1.34 \\
HD 203025 & 21 17 18.79 & +58 36 41.3 & cent & x &  &  & 840.34 & 204.79 & 108.53 & 19.42 & 5.39 & 26.87 & 6.485 & 3.161 &  &  &  \\
sig Cyg & 21 17 24.95 & +39 23 40.9 & bsna &  &  &  & 884.96 & 148.8 & 16.50 & 15.95 & 3.44 & 0.71 & 1.093 & 0.368 & 40 & 1.6 & 0.41 \\
68 Cyg & 21 18 27.19 & +43 56 45.4 & bs &  & x & x & 1428.57 & 469.39 & 165.83 &  &  & 60.45 & 28.636 & 18.818 & 10 & 3.6 & 1.50 \\
alf Cep & 21 18 34.77 & +62 35 08.1 & bsna &  &  &  & 15.04 & 0.02 & 64.27 & 19.42 & 0.89 & 2.62 & 0.001 & 0.001 & 160 & 5.7 &  \\
6 Cep & 21 19 22.22 & +64 52 18.7 & bs & x &  &  & 609.76 & 63.21 & 77.28 & 27.74 & 1.82 & 9.14 & 2.431 & 0.504 & 20 & 0.6 & 0.11 \\
HD 207198 & 21 44 53.28 & +62 27 38.0 & cent &  &  &  & 917.43 & 202.0 & 5.35 & 24.66 & 4.07 & 0.13 & 0.381 & 0.168 &  &  &  \\
pi.02 Cyg & 21 46 47.61 & +49 18 34.5 & bsna &  &  & x & 338.98 & 39.07 & 3.60 & 13.47 & 6.82 & 0.16 & 0.035 & 0.008 & 130 & 2.3 & 0.23 \\
HR 8341 & 21 49 26.87 & +20 27 44.8 & unres &  &  &  & 358.42 & 39.82 & 2.05 & 16.42 & 1.86 & 0.10 & 0.022 & 0.005 &  &  &  \\
HR 8357 & 21 52 01.04 & +55 47 48.2 & unres &  &  &  & 460.83 & 490.56 & 3.14 &  &  & 0.67 & 0.056 & 0.120 &  &  &  \\
ksi Cep & 22 03 47.45 & +64 37 40.7 & cent &  &  & x & 29.59 & 0.93 & 3.27 & 34.53 & 1.28 & 0.32 & 0.000 & 0.001 &  &  &  \\
lam Cep & 22 11 30.58 & +59 24 52.2 & bs &  & x &  & 606.06 & 80.81 & 177.53 & 84.36 & 1.76 & 52.73 & 5.518 & 1.471 & 0 & 8.0 & 1.41 \\
HR 8490 & 22 13 49.70 & +63 09 44.4 & nc &  & x &  & 400.0 & 40.0 &  & 25.90 & 2.46 &  &  &  &  &  &  \\
30 Peg & 22 20 27.58 & +05 47 22.2 & nc &  &  &  & 390.63 & 45.78 & 2.77 & 39.11 & 1.62 & 0.19 & 0.036 & 0.008 &  &  &  \\
4 Lac & 22 24 30.99 & +49 28 35.0 & bs &  &  &  & 689.66 & 166.47 & 3.66 & 33.06 & 3.77 & 0.23 & 0.147 & 0.071 & 0 & 1.0 & 0.20 \\
pi. Aqr & 22 25 16.62 & +01 22 38.6 & bsna & x &  &  & 239.81 & 15.53 & 9.27 & 21.05 & 0.70 & 0.68 & 0.045 & 0.006 & 60 & 2.0 & 0.14 \\
HD 212883 & 22 26 45.56 & +37 26 37.3 & cent &  &  &  & 458.72 & 130.46 & 6.04 & 14.98 & 3.90 & 0.52 & 0.108 & 0.061 &  &  &  \\
26 Cep & 22 27 05.31 & +65 07 56.2 & bs & x &  &  & 1639.34 & 644.99 & 159.21 &  &  & 15.37 & 36.205 & 28.489 & 5 & 5.4 & 2.58 \\
8 Lac B & 22 35 52.11 & +39 37 41.3 & nc & x &  &  & 662.25 & 574.54 & 6.34 &  &  & 0.55 & 0.235 & 0.408 &  &  &  \\
10 Lac & 22 39 15.68 & +39 03 01.0 & bsna &  &  & x & 529.1 & 61.59 & 69.70 & 17.04 & 1.71 & 3.28 & 1.651 & 0.384 & 135 & 6.1 & 0.94 \\
12 Lac & 22 41 28.65 & +40 13 31.6 & bs &  &  &  & 411.52 & 49.11 & 2.19 & 16.56 & 2.16 & 0.08 & 0.031 & 0.007 & 20 & 1.6 & 0.19 \\
HD 215191 & 22 42 55.48 & +37 48 10.1 & bsna &  &  &  & 321.54 & 47.56 & 0.04 & 19.76 & 2.89 & 0.00 & 0.000 & 0.001 & 60 & 2.3 & 0.22 \\
HR 8677 & 22 47 23.24 & +58 28 58.9 & nc &  &  &  & 308.64 & 36.2 &  & 15.55 & 1.46 &  &  &  &  &  &  \\
14 Lac & 22 50 21.77 & +41 57 12.2 & nc &  &  & x & 348.43 & 55.85 & 1.71 & 21.47 & 2.87 & 0.08 & 0.018 & 0.006 &  &  &  \\
HR 8733 & 22 57 40.74 & +39 18 31.6 & cent &  &  &  & 471.7 & 82.32 & 3.83 & 19.69 & 3.11 & 0.17 & 0.072 & 0.025 &  &  &  \\
omi And & 23 01 55.26 & +42 19 33.5 & cent & x &  & x & 210.53 & 23.49 & 30.13 & nan & nan & 2.60 & 0.113 & 0.025 &  &  &  \\
V* LN And & 23 02 45.15 & +44 03 31.5 & unres &  &  &  & 325.73 & 62.6 & 5.73 & 14.45 & 1.94 & 0.30 & 0.051 & 0.020 &  &  &  \\
HR 8803 & 23 07 10.45 & +59 43 38.6 & nc &  &  & x & 418.41 & 63.02 &  & 14.46 & 2.52 &  &  &  &  &  &  \\
V+ V649 Cas & 23 16 27.05 & +61 57 46.6 & bsna &  & x &  & 1075.27 & 531.85 & 15.34 &  &  & 4.66 & 1.501 & 1.485 & 120 & 3.0 & 0.94 \\
HR 9005 & 23 46 36.74 & +66 46 56.1 & bsna &  &  &  & 456.62 & 56.3 & 10.89 & 22.60 & 1.79 & 0.43 & 0.192 & 0.047 & 80 & 0.9 & 0.12 \\
sig Phe & 23 47 16.00 & -50 13 35.3 & unres &  &  &  & 185.19 & 8.57 & 0.88 & 24.48 & 1.93 & 0.04 & 0.003 & 0.001 &  &  &  \\
V* V373 Cas & 23 55 33.84 & +57 24 43.8 & nc &  &  & x & 5882.35 & 11072.66 & 49.51 &  &  & 1.59 & 144.960 & 545.731 &  &  &  \\
HD 224559 & 23 58 46.44 & +46 24 47.4 & nc & x & x &  & 436.68 & 82.0 & 1.38 & 31.93 & 2.77 & 0.13 & 0.022 & 0.008 &  &  &  \\
sig Cas & 23 59 00.54 & +55 45 17.7 & bs &  &  & x & 1388.89 & 829.48 & 18.61 &  &  & 0.65 & 3.038 & 3.628 & 20 & 1.5 & 0.61 \\
\end{longtable}
